Patient-specific modelling, simulation and real-time processing for respiratory diseases

Asthma is a common chronic disease of the respiratory system causing significant disability and societal burden. It affects more than 300 million people worldwide, while more than 100 million people will likely have asthma by 2025. The price of asthma varies greatly from nation to nation. Mean yearly cost can be estimated to 1900 EUR in Europe and $3100 in the United States. Managing asthma involves controlling symptoms, preventing exacerbations, and maintaining lung function. Improved asthma control is reduces the risk of exacerbations and lung function impairment while reducing the direct costs of asthma care and indirect costs associated with reduced productivity. Understanding the complex dynamics of the pulmonary system and the lung's response to disease is fundamental to the advancement of Asthma treatment. Computational models of the respiratory system seek to provide a theoretical framework to understand the interaction between structure and function. Their application can improve pulmonary medicine by a patient-specific approach to medicinal methodologies optimizing the delivery given the personalized geometry and personalized ventilation patterns. A three-fold objective is addressed within this dissertation. The first part refers to the comprehension of pulmonary pathophysiology and the mechanics of Asthma and subsequently of constrictive pulmonary conditions in general. The second part refers to the design and implementation of tools that facilitate personalized medicine to improve delivery and effectiveness. Finally, the third part refers to the self-management of the condition, meaning that medical personnel and patients have access to tools and methods that allow the first party to easily track the course of the condition and the second party, i.e. the patient to easily self-manage it alleviating the significant burden from the health system.

==> (inline-0) <==
\begin{tabular}{@{}|l|l|l|l|llll|llll|llll|@{}}
\toprule
                      &                         &                             &        & \multicolumn{4}{l|}{Multi}                                                                                                                                                                   & \multicolumn{4}{l|}{Single}                                                                                                                                                                  & \multicolumn{4}{l|}{LOSO}                                                                                                                                                                   \\ \midrule
                      &                         &                             &        & \multicolumn{1}{l|}{Drug}                          & \multicolumn{1}{l|}{Exhale}                        & \multicolumn{1}{l|}{Inhale}                        & Noise                         & \multicolumn{1}{l|}{Drug}                          & \multicolumn{1}{l|}{Exhale}                        & \multicolumn{1}{l|}{Inhale}                        & Noise                         & \multicolumn{1}{l|}{Drug}                         & \multicolumn{1}{l|}{Exhale}                        & \multicolumn{1}{l|}{Inhale}                        & Noise                         \\ \midrule
                      &                         &                             & Drug   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}96.37} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}3.11}  & \cellcolor[HTML]{D9D9D9}0.52  & \multicolumn{1}{l|}{97.81}                         & \multicolumn{1}{l|}{0}                             & \multicolumn{1}{l|}{1.64}                          & 0.55                          & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}80}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}20}    & \cellcolor[HTML]{D9D9D9}0     \\ \cmidrule(l){4-16} 
                      &                         &                             & Exhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}92.42} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.81}  & \cellcolor[HTML]{D9D9D9}6.77  & \multicolumn{1}{l|}{0}                             & \multicolumn{1}{l|}{91.64}                         & \multicolumn{1}{l|}{0.78}                          & 7.57                          & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}    & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}83.12} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.42}  & \cellcolor[HTML]{D9D9D9}16.46 \\ \cmidrule(l){4-16} 
                      &                         &                             & Inhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2.19}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2.19}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}95.3}  & \cellcolor[HTML]{D9D9D9}0.31  & \multicolumn{1}{l|}{3.5}                           & \multicolumn{1}{l|}{2.5}                           & \multicolumn{1}{l|}{94}                            & 0                             & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}5.04} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.68}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}90.76} & \cellcolor[HTML]{D9D9D9}2.52  \\ \cmidrule(l){4-16} 
                      &                         & \multirow{-4}{*}{non-mixed} & Noise  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.19}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}7.52}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.99}  & \cellcolor[HTML]{D9D9D9}90.3  & \multicolumn{1}{l|}{1.44}                          & \multicolumn{1}{l|}{5.19}                          & \multicolumn{1}{l|}{1.15}                          & 92.22                         & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}    & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}13.92} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.63}  & \cellcolor[HTML]{D9D9D9}85.44 \\ \cmidrule(l){3-16} 
                      &                         &                             & Drug   & \multicolumn{1}{l|}{84.69}                         & \multicolumn{1}{l|}{0.23}                          & \multicolumn{1}{l|}{1.07}                          & 14.01                         & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}83.82} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.24}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.01}  & \cellcolor[HTML]{D9D9D9}14.94 & \multicolumn{1}{l|}{85.06}                        & \multicolumn{1}{l|}{0}                             & \multicolumn{1}{l|}{3.66}                          & 11.28                         \\ \cmidrule(l){4-16} 
                      &                         &                             & Exhale & \multicolumn{1}{l|}{0}                             & \multicolumn{1}{l|}{87.85}                         & \multicolumn{1}{l|}{0.74}                          & 11.41                         & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.01}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}89.28} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.02}  & \cellcolor[HTML]{D9D9D9}9.69  & \multicolumn{1}{l|}{0}                            & \multicolumn{1}{l|}{73.42}                         & \multicolumn{1}{l|}{0}                             & 26.58                         \\ \cmidrule(l){4-16} 
                      &                         &                             & Inhale & \multicolumn{1}{l|}{3.73}                          & \multicolumn{1}{l|}{2.77}                          & \multicolumn{1}{l|}{89.4}                          & 4.1                           & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}3.98}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}3.49}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}88.49} & \cellcolor[HTML]{D9D9D9}4.05  & \multicolumn{1}{l|}{5.92}                         & \multicolumn{1}{l|}{2.42}                          & \multicolumn{1}{l|}{82.89}                         & 8.76                          \\ \cmidrule(l){4-16} 
                      & \multirow{-8}{*}{spect} & \multirow{-4}{*}{mixed}     & Noise  & \multicolumn{1}{l|}{0.92}                          & \multicolumn{1}{l|}{8}                             & \multicolumn{1}{l|}{0.98}                          & 90.1                          & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.17}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}7.62}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.75}  & \cellcolor[HTML]{D9D9D9}90.46 & \multicolumn{1}{l|}{0.51}                         & \multicolumn{1}{l|}{8.06}                          & \multicolumn{1}{l|}{0.87}                          & 90.55                         \\ \cmidrule(l){2-16} 
                      &                         &                             & Drug   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}90.67} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.55}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2.59}  & \cellcolor[HTML]{D9D9D9}5.18  & \multicolumn{1}{l|}{92.9}                          & \multicolumn{1}{l|}{0.55}                          & \multicolumn{1}{l|}{1.64}                          & 4.92                          & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}80}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}20}    & \cellcolor[HTML]{D9D9D9}0     \\ \cmidrule(l){4-16} 
                      &                         &                             & Exhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}96.1}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.81}  & \cellcolor[HTML]{D9D9D9}3.08  & \multicolumn{1}{l|}{0}                             & \multicolumn{1}{l|}{94.99}                         & \multicolumn{1}{l|}{0.79}                          & 4.22                          & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}    & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}85.23} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.42}  & \cellcolor[HTML]{D9D9D9}14.35 \\ \cmidrule(l){4-16} 
                      &                         &                             & Inhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.63}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2.51}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}96.55} & \cellcolor[HTML]{D9D9D9}0.31  & \multicolumn{1}{l|}{2.5}                           & \multicolumn{1}{l|}{3}                             & \multicolumn{1}{l|}{94}                            & 0.5                           & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}    & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.68}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}97.48} & \cellcolor[HTML]{D9D9D9}0.84  \\ \cmidrule(l){4-16} 
                      &                         & \multirow{-4}{*}{non-mixed} & Noise  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.8}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}6.6}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.8}   & \cellcolor[HTML]{D9D9D9}90.8  & \multicolumn{1}{l|}{2.34}                          & \multicolumn{1}{l|}{5.26}                          & \multicolumn{1}{l|}{1.17}                          & 91.23                         & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.63} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.63}  & \cellcolor[HTML]{D9D9D9}98.73 \\ \cmidrule(l){3-16} 
                      &                         &                             & Drug   & \multicolumn{1}{l|}{61.91}                         & \multicolumn{1}{l|}{0.94}                          & \multicolumn{1}{l|}{0.83}                          & 36.31                         & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}63.75} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.35}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.6}   & \cellcolor[HTML]{D9D9D9}35.3  & \multicolumn{1}{l|}{50}                           & \multicolumn{1}{l|}{0}                             & \multicolumn{1}{l|}{0}                             & 50                            \\ \cmidrule(l){4-16} 
                      &                         &                             & Exhale & \multicolumn{1}{l|}{0.1}                           & \multicolumn{1}{l|}{92.36}                         & \multicolumn{1}{l|}{0.51}                          & 7.03                          & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.43}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}90.53} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.67}  & \cellcolor[HTML]{D9D9D9}8.38  & \multicolumn{1}{l|}{0}                            & \multicolumn{1}{l|}{77.3}                          & \multicolumn{1}{l|}{0.09}                          & 22.61                         \\ \cmidrule(l){4-16} 
                      &                         &                             & Inhale & \multicolumn{1}{l|}{2.9}                           & \multicolumn{1}{l|}{5.42}                          & \multicolumn{1}{l|}{83.66}                         & 8.02                          & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}3.55}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}4.72}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}84.26} & \cellcolor[HTML]{D9D9D9}7.46  & \multicolumn{1}{l|}{5.35}                         & \multicolumn{1}{l|}{5.07}                          & \multicolumn{1}{l|}{78}                            & 11.59                         \\ \cmidrule(l){4-16} 
                      & \multirow{-8}{*}{cepst} & \multirow{-4}{*}{mixed}     & Noise  & \multicolumn{1}{l|}{0.65}                          & \multicolumn{1}{l|}{5.16}                          & \multicolumn{1}{l|}{0.44}                          & 93.75                         & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.94}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}5.24}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.4}   & \cellcolor[HTML]{D9D9D9}93.41 & \multicolumn{1}{l|}{0.08}                         & \multicolumn{1}{l|}{2.17}                          & \multicolumn{1}{l|}{0.38}                          & 97.38                         \\ \cmidrule(l){2-16} 
                      &                         &                             & Drug   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}94.82} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}3.11}  & \cellcolor[HTML]{D9D9D9}2.07  & \multicolumn{1}{l|}{95.08}                         & \multicolumn{1}{l|}{0}                             & \multicolumn{1}{l|}{1.64}                          & 3.28                          & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}100}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \cellcolor[HTML]{D9D9D9}0     \\ \cmidrule(l){4-16} 
                      &                         &                             & Exhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.16}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}96.45} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.65}  & \cellcolor[HTML]{D9D9D9}2.74  & \multicolumn{1}{l|}{0.26}                          & \multicolumn{1}{l|}{93.21}                         & \multicolumn{1}{l|}{0.78}                          & 5.74                          & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}    & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}83.12} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.42}  & \cellcolor[HTML]{D9D9D9}16.46 \\ \cmidrule(l){4-16} 
                      &                         &                             & Inhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.88}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2.19}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}95.92} & \cellcolor[HTML]{D9D9D9}0     & \multicolumn{1}{l|}{2}                             & \multicolumn{1}{l|}{2.5}                           & \multicolumn{1}{l|}{95.5}                          & 0                             & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}5.88} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.68}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}92.44} & \cellcolor[HTML]{D9D9D9}0     \\ \cmidrule(l){4-16} 
                      &                         & \multirow{-4}{*}{non-mixed} & Noise  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.58}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}4.95}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.19}  & \cellcolor[HTML]{D9D9D9}92.28 & \multicolumn{1}{l|}{2.59}                          & \multicolumn{1}{l|}{5.19}                          & \multicolumn{1}{l|}{1.15}                          & 91.07                         & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}    & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.27}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.63}  & \cellcolor[HTML]{D9D9D9}98.1  \\ \cmidrule(l){3-16} 
                      &                         &                             & Drug   & \multicolumn{1}{l|}{77.08}                         & \multicolumn{1}{l|}{0.89}                          & \multicolumn{1}{l|}{1.32}                          & 20.71                         & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}77.09} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.25}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1}     & \cellcolor[HTML]{D9D9D9}21.67 & \multicolumn{1}{l|}{74.09}                        & \multicolumn{1}{l|}{0}                             & \multicolumn{1}{l|}{0}                             & 25.91                         \\ \cmidrule(l){4-16} 
                      &                         &                             & Exhale & \multicolumn{1}{l|}{0.37}                          & \multicolumn{1}{l|}{92.95}                         & \multicolumn{1}{l|}{0.57}                          & 6.12                          & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.83}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}91.7}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.7}   & \cellcolor[HTML]{D9D9D9}6.76  & \multicolumn{1}{l|}{0}                            & \multicolumn{1}{l|}{76.06}                         & \multicolumn{1}{l|}{0}                             & 23.94                         \\ \cmidrule(l){4-16} 
                      &                         &                             & Inhale & \multicolumn{1}{l|}{10.46}                         & \multicolumn{1}{l|}{4.27}                          & \multicolumn{1}{l|}{80.89}                         & 4.39                          & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}10.92} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}4.56}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}80.06} & \cellcolor[HTML]{D9D9D9}4.46  & \multicolumn{1}{l|}{15.56}                        & \multicolumn{1}{l|}{3.09}                          & \multicolumn{1}{l|}{74.97}                         & 6.38                          \\ \cmidrule(l){4-16} 
\multirow{-24}{*}{rf} & \multirow{-8}{*}{mfcc}  & \multirow{-4}{*}{mixed}     & Noise  & \multicolumn{1}{l|}{0.94}                          & \multicolumn{1}{l|}{5.27}                          & \multicolumn{1}{l|}{0.4}                           & 93.4                          & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.26}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}5.6}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.33}  & \cellcolor[HTML]{D9D9D9}92.81 & \multicolumn{1}{l|}{0.46}                         & \multicolumn{1}{l|}{2.28}                          & \multicolumn{1}{l|}{0.4}                           & 96.87                         \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}|l|l|l|l|llll|llll|llll|@{}}
\toprule
                      &                         &                             &        & \multicolumn{4}{l|}{Multi}                                                                                                                                                                   & \multicolumn{4}{l|}{Single}                                                                                                                                                                  & \multicolumn{4}{l|}{LOSO}                                                                                                                                                                   \\ \midrule
                      &                         &                             &        & \multicolumn{1}{l|}{Drug}                          & \multicolumn{1}{l|}{Exhale}                        & \multicolumn{1}{l|}{Inhale}                        & Noise                         & \multicolumn{1}{l|}{Drug}                          & \multicolumn{1}{l|}{Exhale}                        & \multicolumn{1}{l|}{Inhale}                        & Noise                         & \multicolumn{1}{l|}{Drug}                         & \multicolumn{1}{l|}{Exhale}                        & \multicolumn{1}{l|}{Inhale}                        & Noise                         \\ \midrule
                      &                         &                             & Drug   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}95.34} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}4.15}  & \cellcolor[HTML]{D9D9D9}0.52  & \multicolumn{1}{l|}{96.17}                         & \multicolumn{1}{l|}{0}                             & \multicolumn{1}{l|}{3.83}                          & 0                             & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}40}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}60}    & \cellcolor[HTML]{D9D9D9}0     \\ \cmidrule(l){4-16} 
                      &                         &                             & Exhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.16}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}84.52} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.61}  & \cellcolor[HTML]{D9D9D9}13.71 & \multicolumn{1}{l|}{0.52}                          & \multicolumn{1}{l|}{83.29}                         & \multicolumn{1}{l|}{5.74}                          & 10.44                         & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}    & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}77.64} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.27}  & \cellcolor[HTML]{D9D9D9}21.1  \\ \cmidrule(l){4-16} 
                      &                         &                             & Inhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.88}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.25}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}95.61} & \cellcolor[HTML]{D9D9D9}1.25  & \multicolumn{1}{l|}{2.5}                           & \multicolumn{1}{l|}{2.5}                           & \multicolumn{1}{l|}{95}                            & 0                             & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2.52} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}94.12} & \cellcolor[HTML]{D9D9D9}3.36  \\ \cmidrule(l){4-16} 
                      &                         & \multirow{-4}{*}{non-mixed} & Noise  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.19}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}15.45} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2.57}  & \cellcolor[HTML]{D9D9D9}80.79 & \multicolumn{1}{l|}{1.15}                          & \multicolumn{1}{l|}{15.85}                         & \multicolumn{1}{l|}{2.88}                          & 80.12                         & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}    & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}18.99} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.63}  & \cellcolor[HTML]{D9D9D9}80.38 \\ \cmidrule(l){3-16} 
                      &                         &                             & Drug   & \multicolumn{1}{l|}{85.8}                          & \multicolumn{1}{l|}{0.6}                           & \multicolumn{1}{l|}{2.62}                          & 10.98                         & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}86.02} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.02}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2.66}  & \cellcolor[HTML]{D9D9D9}10.3  & \multicolumn{1}{l|}{72.87}                        & \multicolumn{1}{l|}{0}                             & \multicolumn{1}{l|}{16.77}                         & 10.37                         \\ \cmidrule(l){4-16} 
                      &                         &                             & Exhale & \multicolumn{1}{l|}{0.06}                          & \multicolumn{1}{l|}{74.29}                         & \multicolumn{1}{l|}{2.31}                          & 23.34                         & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.17}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}78.71} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}3.78}  & \cellcolor[HTML]{D9D9D9}17.33 & \multicolumn{1}{l|}{0}                            & \multicolumn{1}{l|}{63.38}                         & \multicolumn{1}{l|}{0.79}                          & 35.82                         \\ \cmidrule(l){4-16} 
                      &                         &                             & Inhale & \multicolumn{1}{l|}{2.66}                          & \multicolumn{1}{l|}{2.03}                          & \multicolumn{1}{l|}{93.08}                         & 2.23                          & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}3.24}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2.36}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}92.38} & \cellcolor[HTML]{D9D9D9}2.02  & \multicolumn{1}{l|}{4.13}                         & \multicolumn{1}{l|}{1.45}                          & \multicolumn{1}{l|}{87}                            & 7.42                          \\ \cmidrule(l){4-16} 
                      & \multirow{-8}{*}{spect} & \multirow{-4}{*}{mixed}     & Noise  & \multicolumn{1}{l|}{1.14}                          & \multicolumn{1}{l|}{8.22}                          & \multicolumn{1}{l|}{1.72}                          & 88.91                         & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.63}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}8.04}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2.09}  & \cellcolor[HTML]{D9D9D9}88.24 & \multicolumn{1}{l|}{0.44}                         & \multicolumn{1}{l|}{8.37}                          & \multicolumn{1}{l|}{1.14}                          & 90.06                         \\ \cmidrule(l){2-16} 
                      &                         &                             & Drug   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}95.34} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.52}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.04}  & \cellcolor[HTML]{D9D9D9}3.11  & \multicolumn{1}{l|}{95.63}                         & \multicolumn{1}{l|}{1.09}                          & \multicolumn{1}{l|}{0.55}                          & 2.73                          & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}50}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}20}    & \cellcolor[HTML]{D9D9D9}30    \\ \cmidrule(l){4-16} 
                      &                         &                             & Exhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}95.62} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.65}  & \cellcolor[HTML]{D9D9D9}3.73  & \multicolumn{1}{l|}{0}                             & \multicolumn{1}{l|}{95.25}                         & \multicolumn{1}{l|}{0.79}                          & 3.96                          & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}    & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}80.17} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.42}  & \cellcolor[HTML]{D9D9D9}19.41 \\ \cmidrule(l){4-16} 
                      &                         &                             & Inhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.94}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2.19}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}95.92} & \cellcolor[HTML]{D9D9D9}0.94  & \multicolumn{1}{l|}{1}                             & \multicolumn{1}{l|}{2.5}                           & \multicolumn{1}{l|}{96}                            & 0.5                           & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.84} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.68}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}60.5}  & \cellcolor[HTML]{D9D9D9}36.97 \\ \cmidrule(l){4-16} 
                      &                         & \multirow{-4}{*}{non-mixed} & Noise  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}3}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}5.6}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.8}   & \cellcolor[HTML]{D9D9D9}90.6  & \multicolumn{1}{l|}{2.63}                          & \multicolumn{1}{l|}{5.56}                          & \multicolumn{1}{l|}{1.17}                          & 90.64                         & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}    & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.63}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \cellcolor[HTML]{D9D9D9}99.37 \\ \cmidrule(l){3-16} 
                      &                         &                             & Drug   & \multicolumn{1}{l|}{72.98}                         & \multicolumn{1}{l|}{1.19}                          & \multicolumn{1}{l|}{0.75}                          & 25.07                         & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}72.17} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.7}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.76}  & \cellcolor[HTML]{D9D9D9}25.36 & \multicolumn{1}{l|}{42.68}                        & \multicolumn{1}{l|}{0}                             & \multicolumn{1}{l|}{0}                             & 57.32                         \\ \cmidrule(l){4-16} 
                      &                         &                             & Exhale & \multicolumn{1}{l|}{0.11}                          & \multicolumn{1}{l|}{90.18}                         & \multicolumn{1}{l|}{0.52}                          & 9.19                          & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.18}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}87.91} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.62}  & \cellcolor[HTML]{D9D9D9}11.3  & \multicolumn{1}{l|}{0}                            & \multicolumn{1}{l|}{64.03}                         & \multicolumn{1}{l|}{0}                             & 35.97                         \\ \cmidrule(l){4-16} 
                      &                         &                             & Inhale & \multicolumn{1}{l|}{5.63}                          & \multicolumn{1}{l|}{5.52}                          & \multicolumn{1}{l|}{75.49}                         & 13.36                         & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}5.23}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}7.8}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}76.57} & \cellcolor[HTML]{D9D9D9}10.4  & \multicolumn{1}{l|}{3.71}                         & \multicolumn{1}{l|}{2.96}                          & \multicolumn{1}{l|}{32.01}                         & 61.33                         \\ \cmidrule(l){4-16} 
                      & \multirow{-8}{*}{cepst} & \multirow{-4}{*}{mixed}     & Noise  & \multicolumn{1}{l|}{0.92}                          & \multicolumn{1}{l|}{6.33}                          & \multicolumn{1}{l|}{0.25}                          & 92.51                         & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.17}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}6.29}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.25}  & \cellcolor[HTML]{D9D9D9}92.29 & \multicolumn{1}{l|}{0.14}                         & \multicolumn{1}{l|}{3.92}                          & \multicolumn{1}{l|}{0.1}                           & 95.83                         \\ \cmidrule(l){2-16} 
                      &                         &                             & Drug   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}5.7}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}41.97} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}33.68} & \cellcolor[HTML]{D9D9D9}18.65 & \multicolumn{1}{l|}{10.93}                         & \multicolumn{1}{l|}{46.45}                         & \multicolumn{1}{l|}{30.6}                          & 12.02                         & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}    & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}70}    & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \cellcolor[HTML]{D9D9D9}30    \\ \cmidrule(l){4-16} 
                      &                         &                             & Exhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}99.35} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.32}  & \cellcolor[HTML]{D9D9D9}0.32  & \multicolumn{1}{l|}{0.52}                          & \multicolumn{1}{l|}{98.17}                         & \multicolumn{1}{l|}{0.52}                          & 0.78                          & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}    & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}96.2}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.42}  & \cellcolor[HTML]{D9D9D9}3.38  \\ \cmidrule(l){4-16} 
                      &                         &                             & Inhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}30.72} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}60.82} & \cellcolor[HTML]{D9D9D9}8.46  & \multicolumn{1}{l|}{0}                             & \multicolumn{1}{l|}{14.5}                          & \multicolumn{1}{l|}{85}                            & 0.5                           & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.68} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}66.39} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}31.93} & \cellcolor[HTML]{D9D9D9}0     \\ \cmidrule(l){4-16} 
                      &                         & \multirow{-4}{*}{non-mixed} & Noise  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}13.66} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.99}  & \cellcolor[HTML]{D9D9D9}85.35 & \multicolumn{1}{l|}{3.46}                          & \multicolumn{1}{l|}{33.14}                         & \multicolumn{1}{l|}{5.76}                          & 57.64                         & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.63} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}4.43}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \cellcolor[HTML]{D9D9D9}94.94 \\ \cmidrule(l){3-16} 
                      &                         &                             & Drug   & \multicolumn{1}{l|}{11.02}                         & \multicolumn{1}{l|}{32.59}                         & \multicolumn{1}{l|}{16.74}                         & 39.65                         & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.24}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}50.42} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}32.81} & \cellcolor[HTML]{D9D9D9}16.53 & \multicolumn{1}{l|}{0}                            & \multicolumn{1}{l|}{60.06}                         & \multicolumn{1}{l|}{0}                             & 39.94                         \\ \cmidrule(l){4-16} 
                      &                         &                             & Exhale & \multicolumn{1}{l|}{0}                             & \multicolumn{1}{l|}{97.04}                         & \multicolumn{1}{l|}{0.27}                          & 2.69                          & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}97.15} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.57}  & \cellcolor[HTML]{D9D9D9}2.29  & \multicolumn{1}{l|}{0}                            & \multicolumn{1}{l|}{94.45}                         & \multicolumn{1}{l|}{0}                             & 5.55                          \\ \cmidrule(l){4-16} 
                      &                         &                             & Inhale & \multicolumn{1}{l|}{2.72}                          & \multicolumn{1}{l|}{40.28}                         & \multicolumn{1}{l|}{39.33}                         & 17.67                         & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}50.87} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}47.21} & \cellcolor[HTML]{D9D9D9}1.92  & \multicolumn{1}{l|}{3.48}                         & \multicolumn{1}{l|}{65.66}                         & \multicolumn{1}{l|}{26.55}                         & 4.32                          \\ \cmidrule(l){4-16} 
\multirow{-24}{*}{gmm} & \multirow{-8}{*}{mfcc}  & \multirow{-4}{*}{mixed}     & Noise  & \multicolumn{1}{l|}{0.16}                          & \multicolumn{1}{l|}{11.46}                         & \multicolumn{1}{l|}{0.42}                          & 87.96                         & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}15.75} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2.51}  & \cellcolor[HTML]{D9D9D9}81.74 & \multicolumn{1}{l|}{0.18}                         & \multicolumn{1}{l|}{10.78}                         & \multicolumn{1}{l|}{0.19}                          & 88.85                         \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}|l|l|l|l|llll|llll|llll|@{}}
\toprule
                       &                         &                             &        & \multicolumn{4}{l|}{Multi}                                                                                                                                                                   & \multicolumn{4}{l|}{Single}                                                                                                                                                                  & \multicolumn{4}{l|}{LOSO}                                                                                                                                                                    \\ \midrule
                       &                         &                             &        & \multicolumn{1}{l|}{Drug}                          & \multicolumn{1}{l|}{Exhale}                        & \multicolumn{1}{l|}{Inhale}                        & Noise                         & \multicolumn{1}{l|}{Drug}                          & \multicolumn{1}{l|}{Exhale}                        & \multicolumn{1}{l|}{Inhale}                        & Noise                         & \multicolumn{1}{l|}{Drug}                          & \multicolumn{1}{l|}{Exhale}                        & \multicolumn{1}{l|}{Inhale}                        & Noise                         \\ \midrule
                       &                         &                             & Drug   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}96.37} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}3.11}  & \cellcolor[HTML]{D9D9D9}0.52  & \multicolumn{1}{l|}{96.72}                         & \multicolumn{1}{l|}{0}                             & \multicolumn{1}{l|}{2.73}                          & 0.55                          & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}70}    & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}30}    & \cellcolor[HTML]{D9D9D9}0     \\ \cmidrule(l){4-16} 
                       &                         &                             & Exhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}94.19} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.81}  & \cellcolor[HTML]{D9D9D9}5     & \multicolumn{1}{l|}{0}                             & \multicolumn{1}{l|}{94.52}                         & \multicolumn{1}{l|}{1.04}                          & 4.44                          & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}78.9}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.42}  & \cellcolor[HTML]{D9D9D9}20.68 \\ \cmidrule(l){4-16} 
                       &                         &                             & Inhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.57}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2.19}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}96.24} & \cellcolor[HTML]{D9D9D9}0     & \multicolumn{1}{l|}{4}                             & \multicolumn{1}{l|}{3.5}                           & \multicolumn{1}{l|}{92.5}                          & 0                             & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}6.72}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.68}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}86.55} & \cellcolor[HTML]{D9D9D9}5.04  \\ \cmidrule(l){4-16} 
                       &                         & \multirow{-4}{*}{non-mixed} & Noise  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.19}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}6.53}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.79}  & \cellcolor[HTML]{D9D9D9}91.49 & \multicolumn{1}{l|}{1.44}                          & \multicolumn{1}{l|}{8.36}                          & \multicolumn{1}{l|}{0.58}                          & 89.63                         & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}5.7}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.63}  & \cellcolor[HTML]{D9D9D9}93.67 \\ \cmidrule(l){3-16} 
                       &                         &                             & Drug   & \multicolumn{1}{l|}{84.4}                          & \multicolumn{1}{l|}{0.19}                          & \multicolumn{1}{l|}{0.77}                          & 14.65                         & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}80.76} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.87}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2.28}  & \cellcolor[HTML]{D9D9D9}16.09 & \multicolumn{1}{l|}{89.02}                         & \multicolumn{1}{l|}{0}                             & \multicolumn{1}{l|}{0}                             & 10.98                         \\ \cmidrule(l){4-16} 
                       &                         &                             & Exhale & \multicolumn{1}{l|}{0.03}                          & \multicolumn{1}{l|}{89.81}                         & \multicolumn{1}{l|}{0.84}                          & 9.32                          & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.21}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}87.47} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.19}  & \cellcolor[HTML]{D9D9D9}11.13 & \multicolumn{1}{l|}{0}                             & \multicolumn{1}{l|}{71.28}                         & \multicolumn{1}{l|}{0}                             & 28.72                         \\ \cmidrule(l){4-16} 
                       &                         &                             & Inhale & \multicolumn{1}{l|}{3.36}                          & \multicolumn{1}{l|}{2.96}                          & \multicolumn{1}{l|}{90.66}                         & 3.01                          & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}4.3}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}4.56}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}86.23} & \cellcolor[HTML]{D9D9D9}4.9   & \multicolumn{1}{l|}{9.23}                          & \multicolumn{1}{l|}{3.49}                          & \multicolumn{1}{l|}{76.94}                         & 10.35                         \\ \cmidrule(l){4-16} 
                       & \multirow{-8}{*}{spect} & \multirow{-4}{*}{mixed}     & Noise  & \multicolumn{1}{l|}{0.83}                          & \multicolumn{1}{l|}{8.31}                          & \multicolumn{1}{l|}{1.01}                          & 89.84                         & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.02}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}8.45}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.66}  & \cellcolor[HTML]{D9D9D9}89.86 & \multicolumn{1}{l|}{0.49}                          & \multicolumn{1}{l|}{7.97}                          & \multicolumn{1}{l|}{0.9}                           & 90.65                         \\ \cmidrule(l){2-16} 
                       &                         &                             & Drug   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}93.26} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2.59}  & \cellcolor[HTML]{D9D9D9}4.15  & \multicolumn{1}{l|}{93.44}                         & \multicolumn{1}{l|}{0}                             & \multicolumn{1}{l|}{2.19}                          & 4.37                          & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}70}    & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}10}    & \cellcolor[HTML]{D9D9D9}20    \\ \cmidrule(l){4-16} 
                       &                         &                             & Exhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}96.92} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.65}  & \cellcolor[HTML]{D9D9D9}2.44  & \multicolumn{1}{l|}{0.26}                          & \multicolumn{1}{l|}{93.67}                         & \multicolumn{1}{l|}{1.32}                          & 4.75                          & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}89.87} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.42}  & \cellcolor[HTML]{D9D9D9}9.7   \\ \cmidrule(l){4-16} 
                       &                         &                             & Inhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.94}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2.19}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}96.87} & \cellcolor[HTML]{D9D9D9}0     & \multicolumn{1}{l|}{2}                             & \multicolumn{1}{l|}{3.5}                           & \multicolumn{1}{l|}{94}                            & 0.5                           & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}3.36}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.68}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}94.96} & \cellcolor[HTML]{D9D9D9}0     \\ \cmidrule(l){4-16} 
                       &                         & \multirow{-4}{*}{non-mixed} & Noise  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2.2}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}4.8}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.8}   & \cellcolor[HTML]{D9D9D9}92.2  & \multicolumn{1}{l|}{2.63}                          & \multicolumn{1}{l|}{6.14}                          & \multicolumn{1}{l|}{1.17}                          & 90.06                         & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.63}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.63}  & \cellcolor[HTML]{D9D9D9}98.73 \\ \cmidrule(l){3-16} 
                       &                         &                             & Drug   & \multicolumn{1}{l|}{66.48}                         & \multicolumn{1}{l|}{0.82}                          & \multicolumn{1}{l|}{1.1}                           & 31.6                          & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}67.08} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.5}   & \cellcolor[HTML]{D9D9D9}30.43 & \multicolumn{1}{l|}{41.77}                         & \multicolumn{1}{l|}{0}                             & \multicolumn{1}{l|}{0.3}                           & 57.93                         \\ \cmidrule(l){4-16} 
                       &                         &                             & Exhale & \multicolumn{1}{l|}{0.15}                          & \multicolumn{1}{l|}{92.15}                         & \multicolumn{1}{l|}{0.6}                           & 7.1                           & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.77}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}89.46} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.15}  & \cellcolor[HTML]{D9D9D9}8.61  & \multicolumn{1}{l|}{0}                             & \multicolumn{1}{l|}{77.74}                         & \multicolumn{1}{l|}{0}                             & 22.26                         \\ \cmidrule(l){4-16} 
                       &                         &                             & Inhale & \multicolumn{1}{l|}{3.23}                          & \multicolumn{1}{l|}{5.37}                          & \multicolumn{1}{l|}{83.86}                         & 7.54                          & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}5.21}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}5.4}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}81.52} & \cellcolor[HTML]{D9D9D9}7.87  & \multicolumn{1}{l|}{7.01}                          & \multicolumn{1}{l|}{4.38}                          & \multicolumn{1}{l|}{77.64}                         & 10.98                         \\ \cmidrule(l){4-16} 
                       & \multirow{-8}{*}{cepst} & \multirow{-4}{*}{mixed}     & Noise  & \multicolumn{1}{l|}{0.73}                          & \multicolumn{1}{l|}{4.59}                          & \multicolumn{1}{l|}{0.43}                          & 94.25                         & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.17}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}4.95}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.52}  & \cellcolor[HTML]{D9D9D9}93.36 & \multicolumn{1}{l|}{0.17}                          & \multicolumn{1}{l|}{2.07}                          & \multicolumn{1}{l|}{0.32}                          & 97.44                         \\ \cmidrule(l){2-16} 
                       &                         &                             & Drug   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}97.93} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.55}  & \cellcolor[HTML]{D9D9D9}0.52  & \multicolumn{1}{l|}{93.99}                         & \multicolumn{1}{l|}{0.55}                          & \multicolumn{1}{l|}{2.19}                          & 3.28                          & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}90}    & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \cellcolor[HTML]{D9D9D9}10    \\ \cmidrule(l){4-16} 
                       &                         &                             & Exhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}96.77} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.65}  & \cellcolor[HTML]{D9D9D9}2.58  & \multicolumn{1}{l|}{0.52}                          & \multicolumn{1}{l|}{93.47}                         & \multicolumn{1}{l|}{0.78}                          & 5.22                          & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}85.23} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.42}  & \cellcolor[HTML]{D9D9D9}14.35 \\ \cmidrule(l){4-16} 
                       &                         &                             & Inhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.63}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2.19}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}97.18} & \cellcolor[HTML]{D9D9D9}0     & \multicolumn{1}{l|}{1}                             & \multicolumn{1}{l|}{3.5}                           & \multicolumn{1}{l|}{94.5}                          & 1                             & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}21.85} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.68}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}74.79} & \cellcolor[HTML]{D9D9D9}1.68  \\ \cmidrule(l){4-16} 
                       &                         & \multirow{-4}{*}{non-mixed} & Noise  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.58}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}4.16}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.99}  & \cellcolor[HTML]{D9D9D9}93.27 & \multicolumn{1}{l|}{1.15}                          & \multicolumn{1}{l|}{3.46}                          & \multicolumn{1}{l|}{1.73}                          & 93.66                         & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.63}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.63}  & \cellcolor[HTML]{D9D9D9}98.73 \\ \cmidrule(l){3-16} 
                       &                         &                             & Drug   & \multicolumn{1}{l|}{80.93}                         & \multicolumn{1}{l|}{0.65}                          & \multicolumn{1}{l|}{0.6}                           & 17.83                         & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}75.81} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.02}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}3.1}   & \cellcolor[HTML]{D9D9D9}20.06 & \multicolumn{1}{l|}{69.21}                         & \multicolumn{1}{l|}{0.3}                           & \multicolumn{1}{l|}{0}                             & 30.49                         \\ \cmidrule(l){4-16} 
                       &                         &                             & Exhale & \multicolumn{1}{l|}{0.22}                          & \multicolumn{1}{l|}{93.77}                         & \multicolumn{1}{l|}{0.62}                          & 5.39                          & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.65}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}88.73} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.59}  & \cellcolor[HTML]{D9D9D9}9.03  & \multicolumn{1}{l|}{0}                             & \multicolumn{1}{l|}{78.28}                         & \multicolumn{1}{l|}{0}                             & 21.72                         \\ \cmidrule(l){4-16} 
                       &                         &                             & Inhale & \multicolumn{1}{l|}{7.82}                          & \multicolumn{1}{l|}{4.55}                          & \multicolumn{1}{l|}{84.18}                         & 3.45                          & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}8.6}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}6.94}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}79.55} & \cellcolor[HTML]{D9D9D9}4.91  & \multicolumn{1}{l|}{20.72}                         & \multicolumn{1}{l|}{3.5}                           & \multicolumn{1}{l|}{68.99}                         & 6.79                          \\ \cmidrule(l){4-16} 
\multirow{-24}{*}{ada} & \multirow{-8}{*}{mfcc}  & \multirow{-4}{*}{mixed}     & Noise  & \multicolumn{1}{l|}{1.09}                          & \multicolumn{1}{l|}{5.75}                          & \multicolumn{1}{l|}{0.43}                          & 92.73                         & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.23}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}6.75}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.39}  & \cellcolor[HTML]{D9D9D9}91.63 & \multicolumn{1}{l|}{0.54}                          & \multicolumn{1}{l|}{3.39}                          & \multicolumn{1}{l|}{0.44}                          & 95.62                         \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}|l|l|l|l|llll|llll|llll|@{}}
\toprule
                       &                         &                             &        & \multicolumn{4}{l|}{Multi}                                                                                                                                                                   & \multicolumn{4}{l|}{Single}                                                                                                                                                                  & \multicolumn{4}{l|}{LOSO}                                                                                                                                                                    \\ \midrule
                       &                         &                             &        & \multicolumn{1}{l|}{Drug}                          & \multicolumn{1}{l|}{Exhale}                        & \multicolumn{1}{l|}{Inhale}                        & Noise                         & \multicolumn{1}{l|}{Drug}                          & \multicolumn{1}{l|}{Exhale}                        & \multicolumn{1}{l|}{Inhale}                        & Noise                         & \multicolumn{1}{l|}{Drug}                          & \multicolumn{1}{l|}{Exhale}                        & \multicolumn{1}{l|}{Inhale}                        & Noise                         \\ \midrule
                       &                         &                             & Drug   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}98.45} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.55}  & \cellcolor[HTML]{D9D9D9}0     & \multicolumn{1}{l|}{99.45}                         & \multicolumn{1}{l|}{0}                             & \multicolumn{1}{l|}{0.55}                          & 0                             & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}90}    & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}10}    & \cellcolor[HTML]{D9D9D9}0     \\ \cmidrule(l){4-16} 
                       &                         &                             & Exhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}98.55} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.81}  & \cellcolor[HTML]{D9D9D9}0.65  & \multicolumn{1}{l|}{0}                             & \multicolumn{1}{l|}{97.39}                         & \multicolumn{1}{l|}{1.04}                          & 1.57                          & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}97.47} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.84}  & \cellcolor[HTML]{D9D9D9}1.69  \\ \cmidrule(l){4-16} 
                       &                         &                             & Inhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2.82}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2.19}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}94.98} & \cellcolor[HTML]{D9D9D9}0     & \multicolumn{1}{l|}{3.5}                           & \multicolumn{1}{l|}{2.5}                           & \multicolumn{1}{l|}{94}                            & 0                             & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2.52}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.68}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}94.96} & \cellcolor[HTML]{D9D9D9}0.84  \\ \cmidrule(l){4-16} 
                       &                         & \multirow{-4}{*}{non-mixed} & Noise  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.79}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}72.08} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.58}  & \cellcolor[HTML]{D9D9D9}25.54 & \multicolumn{1}{l|}{1.15}                          & \multicolumn{1}{l|}{63.98}                         & \multicolumn{1}{l|}{1.73}                          & 33.14                         & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}90.51} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.27}  & \cellcolor[HTML]{D9D9D9}8.23  \\ \cmidrule(l){3-16} 
                       &                         &                             & Drug   & \multicolumn{1}{l|}{85.63}                         & \multicolumn{1}{l|}{2.04}                          & \multicolumn{1}{l|}{1.15}                          & 11.18                         & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}85.57} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.94}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.27}  & \cellcolor[HTML]{D9D9D9}11.21 & \multicolumn{1}{l|}{90.85}                         & \multicolumn{1}{l|}{0}                             & \multicolumn{1}{l|}{0}                             & 9.15                          \\ \cmidrule(l){4-16} 
                       &                         &                             & Exhale & \multicolumn{1}{l|}{0.03}                          & \multicolumn{1}{l|}{98.49}                         & \multicolumn{1}{l|}{1.02}                          & 0.45                          & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.08}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}97.5}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.44}  & \cellcolor[HTML]{D9D9D9}0.98  & \multicolumn{1}{l|}{0}                             & \multicolumn{1}{l|}{97.24}                         & \multicolumn{1}{l|}{0.55}                          & 2.21                          \\ \cmidrule(l){4-16} 
                       &                         &                             & Inhale & \multicolumn{1}{l|}{4.44}                          & \multicolumn{1}{l|}{4.23}                          & \multicolumn{1}{l|}{89.17}                         & 2.16                          & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}5.48}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}4.12}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}87.1}  & \cellcolor[HTML]{D9D9D9}3.29  & \multicolumn{1}{l|}{7.66}                          & \multicolumn{1}{l|}{4.56}                          & \multicolumn{1}{l|}{84.68}                         & 3.1                           \\ \cmidrule(l){4-16} 
                       & \multirow{-8}{*}{spect} & \multirow{-4}{*}{mixed}     & Noise  & \multicolumn{1}{l|}{1.11}                          & \multicolumn{1}{l|}{92.94}                         & \multicolumn{1}{l|}{0.74}                          & 5.2                           & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.39}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}90.87} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.56}  & \cellcolor[HTML]{D9D9D9}7.19  & \multicolumn{1}{l|}{0.88}                          & \multicolumn{1}{l|}{96.62}                         & \multicolumn{1}{l|}{0.67}                          & 1.82                          \\ \cmidrule(l){2-16} 
                       &                         &                             & Drug   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}94.3}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}3.11}  & \cellcolor[HTML]{D9D9D9}2.59  & \multicolumn{1}{l|}{95.63}                         & \multicolumn{1}{l|}{0}                             & \multicolumn{1}{l|}{1.64}                          & 2.73                          & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}90}    & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}10}    & \cellcolor[HTML]{D9D9D9}0     \\ \cmidrule(l){4-16} 
                       &                         &                             & Exhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}96.75} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.65}  & \cellcolor[HTML]{D9D9D9}2.6   & \multicolumn{1}{l|}{0}                             & \multicolumn{1}{l|}{96.31}                         & \multicolumn{1}{l|}{0.79}                          & 2.9                           & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}65.4}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.42}  & \cellcolor[HTML]{D9D9D9}34.18 \\ \cmidrule(l){4-16} 
                       &                         &                             & Inhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.25}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2.19}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}96.24} & \cellcolor[HTML]{D9D9D9}0.31  & \multicolumn{1}{l|}{0.5}                           & \multicolumn{1}{l|}{2.5}                           & \multicolumn{1}{l|}{97}                            & 0                             & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}18.49} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2.52}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}73.11} & \cellcolor[HTML]{D9D9D9}5.88  \\ \cmidrule(l){4-16} 
                       &                         & \multirow{-4}{*}{non-mixed} & Noise  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.8}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}4.4}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1}     & \cellcolor[HTML]{D9D9D9}92.8  & \multicolumn{1}{l|}{3.22}                          & \multicolumn{1}{l|}{4.97}                          & \multicolumn{1}{l|}{1.17}                          & 90.64                         & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.63}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.63}  & \cellcolor[HTML]{D9D9D9}98.73 \\ \cmidrule(l){3-16} 
                       &                         &                             & Drug   & \multicolumn{1}{l|}{72.18}                         & \multicolumn{1}{l|}{0.24}                          & \multicolumn{1}{l|}{1.77}                          & 25.81                         & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}73.97} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.22}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.7}   & \cellcolor[HTML]{D9D9D9}24.1  & \multicolumn{1}{l|}{57.62}                         & \multicolumn{1}{l|}{0}                             & \multicolumn{1}{l|}{0.61}                          & 41.77                         \\ \cmidrule(l){4-16} 
                       &                         &                             & Exhale & \multicolumn{1}{l|}{0.15}                          & \multicolumn{1}{l|}{91.84}                         & \multicolumn{1}{l|}{0.42}                          & 7.59                          & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.26}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}91.58} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.69}  & \cellcolor[HTML]{D9D9D9}7.46  & \multicolumn{1}{l|}{0.04}                          & \multicolumn{1}{l|}{56.12}                         & \multicolumn{1}{l|}{0}                             & 43.84                         \\ \cmidrule(l){4-16} 
                       &                         &                             & Inhale & \multicolumn{1}{l|}{5.5}                           & \multicolumn{1}{l|}{4.16}                          & \multicolumn{1}{l|}{83.75}                         & 6.59                          & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}7.2}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}4.47}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}84.42} & \cellcolor[HTML]{D9D9D9}3.91  & \multicolumn{1}{l|}{17.76}                         & \multicolumn{1}{l|}{6.08}                          & \multicolumn{1}{l|}{52.78}                         & 23.38                         \\ \cmidrule(l){4-16} 
                       & \multirow{-8}{*}{cepst} & \multirow{-4}{*}{mixed}     & Noise  & \multicolumn{1}{l|}{1.01}                          & \multicolumn{1}{l|}{4.94}                          & \multicolumn{1}{l|}{0.54}                          & 93.51                         & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.41}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}5.63}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.55}  & \cellcolor[HTML]{D9D9D9}92.4  & \multicolumn{1}{l|}{0.43}                          & \multicolumn{1}{l|}{1.88}                          & \multicolumn{1}{l|}{0.36}                          & 97.33                         \\ \cmidrule(l){2-16} 
                       &                         &                             & Drug   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}97.93} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.04}  & \cellcolor[HTML]{D9D9D9}1.04  & \multicolumn{1}{l|}{97.81}                         & \multicolumn{1}{l|}{0}                             & \multicolumn{1}{l|}{1.09}                          & 1.09                          & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}100}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \cellcolor[HTML]{D9D9D9}0     \\ \cmidrule(l){4-16} 
                       &                         &                             & Exhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.16}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}96.77} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.81}  & \cellcolor[HTML]{D9D9D9}2.26  & \multicolumn{1}{l|}{0}                             & \multicolumn{1}{l|}{97.13}                         & \multicolumn{1}{l|}{0.78}                          & 2.09                          & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}78.06} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.42}  & \cellcolor[HTML]{D9D9D9}21.52 \\ \cmidrule(l){4-16} 
                       &                         &                             & Inhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.57}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2.19}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}96.24} & \cellcolor[HTML]{D9D9D9}0     & \multicolumn{1}{l|}{1.5}                           & \multicolumn{1}{l|}{2.5}                           & \multicolumn{1}{l|}{96}                            & 0                             & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}18.49} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.68}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}75.63} & \cellcolor[HTML]{D9D9D9}4.2   \\ \cmidrule(l){4-16} 
                       &                         & \multirow{-4}{*}{non-mixed} & Noise  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.99}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}3.17}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.99}  & \cellcolor[HTML]{D9D9D9}94.85 & \multicolumn{1}{l|}{1.44}                          & \multicolumn{1}{l|}{2.88}                          & \multicolumn{1}{l|}{1.15}                          & 94.52                         & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.27}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.63}  & \cellcolor[HTML]{D9D9D9}98.1  \\ \cmidrule(l){3-16} 
                       &                         &                             & Drug   & \multicolumn{1}{l|}{83.96}                         & \multicolumn{1}{l|}{0.54}                          & \multicolumn{1}{l|}{0.65}                          & 14.85                         & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}83.73} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.42}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.64}  & \cellcolor[HTML]{D9D9D9}15.22 & \multicolumn{1}{l|}{76.83}                         & \multicolumn{1}{l|}{0}                             & \multicolumn{1}{l|}{0}                             & 23.17                         \\ \cmidrule(l){4-16} 
                       &                         &                             & Exhale & \multicolumn{1}{l|}{0.2}                           & \multicolumn{1}{l|}{93.08}                         & \multicolumn{1}{l|}{0.61}                          & 6.12                          & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.32}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}93.26} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.72}  & \cellcolor[HTML]{D9D9D9}5.7   & \multicolumn{1}{l|}{0}                             & \multicolumn{1}{l|}{70.42}                         & \multicolumn{1}{l|}{0}                             & 29.58                         \\ \cmidrule(l){4-16} 
                       &                         &                             & Inhale & \multicolumn{1}{l|}{10.76}                         & \multicolumn{1}{l|}{3.67}                          & \multicolumn{1}{l|}{83.03}                         & 2.53                          & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}10.85} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}3.91}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}82.73} & \cellcolor[HTML]{D9D9D9}2.52  & \multicolumn{1}{l|}{18.28}                         & \multicolumn{1}{l|}{4.43}                          & \multicolumn{1}{l|}{68.55}                         & 8.74                          \\ \cmidrule(l){4-16} 
\multirow{-24}{*}{svm} & \multirow{-8}{*}{mfcc}  & \multirow{-4}{*}{mixed}     & Noise  & \multicolumn{1}{l|}{1.46}                          & \multicolumn{1}{l|}{4.08}                          & \multicolumn{1}{l|}{0.38}                          & 94.08                         & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.66}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}4.44}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.33}  & \cellcolor[HTML]{D9D9D9}93.57 & \multicolumn{1}{l|}{1.11}                          & \multicolumn{1}{l|}{1.65}                          & \multicolumn{1}{l|}{0.39}                          & 96.85                         \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}|l|l|l|l|llll|llll|llll|@{}}
\toprule
                       &                         &                             &        & \multicolumn{4}{l|}{Multi}                                                                                                                                                                  & \multicolumn{4}{l|}{Single}                                                                                                                                                                  & \multicolumn{4}{l|}{LOSO}                                                                                                                                                                    \\ \midrule
                       &                         &                             &        & \multicolumn{1}{l|}{Drug}                          & \multicolumn{1}{l|}{Exhale}                        & \multicolumn{1}{l|}{Inhale}                        & Noise                        & \multicolumn{1}{l|}{Drug}                          & \multicolumn{1}{l|}{Exhale}                        & \multicolumn{1}{l|}{Inhale}                        & Noise                         & \multicolumn{1}{l|}{Drug}                          & \multicolumn{1}{l|}{Exhale}                        & \multicolumn{1}{l|}{Inhale}                        & Noise                         \\ \midrule
                       &                         &                             & Drug   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}95.27} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.31}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2.29}  & \cellcolor[HTML]{D9D9D9}2.14 & \multicolumn{1}{l|}{95.15}                         & \multicolumn{1}{l|}{0.56}                          & \multicolumn{1}{l|}{1.35}                          & 2.94                          & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}98.11} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \cellcolor[HTML]{D9D9D9}1.89  \\ \cmidrule(l){4-16} 
                       &                         &                             & Exhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.24}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}93.27} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.87}  & \cellcolor[HTML]{D9D9D9}4.62 & \multicolumn{1}{l|}{0.35}                          & \multicolumn{1}{l|}{93.74}                         & \multicolumn{1}{l|}{1.59}                          & 4.32                          & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.09}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}86.32} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.52}  & \cellcolor[HTML]{D9D9D9}13.06 \\ \cmidrule(l){4-16} 
                       &                         &                             & Inhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.22}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2.86}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}95.26} & \cellcolor[HTML]{D9D9D9}0.66 & \multicolumn{1}{l|}{1.56}                          & \multicolumn{1}{l|}{2.78}                          & \multicolumn{1}{l|}{94.94}                         & 0.72                          & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}3.64}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}5.88}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}88.42} & \cellcolor[HTML]{D9D9D9}2.05  \\ \cmidrule(l){4-16} 
                       &                         & \multirow{-4}{*}{non-mixed} & Noise  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.78}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}6.34}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.88}  & \cellcolor[HTML]{D9D9D9}90   & \multicolumn{1}{l|}{2.79}                          & \multicolumn{1}{l|}{6.83}                          & \multicolumn{1}{l|}{1.92}                          & 88.46                         & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.27}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}5.18}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.8}   & \cellcolor[HTML]{D9D9D9}93.75 \\ \cmidrule(l){3-16} 
                       &                         &                             & Drug   & \multicolumn{1}{l|}{79.72}                         & \multicolumn{1}{l|}{0.56}                          & \multicolumn{1}{l|}{1.86}                          & 17.86                        & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}79.24} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.58}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2.04}  & \cellcolor[HTML]{D9D9D9}18.14 & \multicolumn{1}{l|}{86.36}                         & \multicolumn{1}{l|}{0}                             & \multicolumn{1}{l|}{0}                             & 13.64                         \\ \cmidrule(l){4-16} 
                       &                         &                             & Exhale & \multicolumn{1}{l|}{0.1}                           & \multicolumn{1}{l|}{89.64}                         & \multicolumn{1}{l|}{1.14}                          & 9.12                         & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.28}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}87.39} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.26}  & \cellcolor[HTML]{D9D9D9}11.06 & \multicolumn{1}{l|}{0.05}                          & \multicolumn{1}{l|}{69.09}                         & \multicolumn{1}{l|}{0.13}                          & 30.73                         \\ \cmidrule(l){4-16} 
                       &                         &                             & Inhale & \multicolumn{1}{l|}{3.54}                          & \multicolumn{1}{l|}{3.88}                          & \multicolumn{1}{l|}{90.5}                          & 2.07                         & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}3.71}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}4.41}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}89.34} & \cellcolor[HTML]{D9D9D9}2.54  & \multicolumn{1}{l|}{6.4}                           & \multicolumn{1}{l|}{8.74}                          & \multicolumn{1}{l|}{79.28}                         & 5.58                          \\ \cmidrule(l){4-16} 
\multirow{-8}{*}{lstm} & \multirow{-8}{*}{spect} & \multirow{-4}{*}{mixed}     & Noise  & \multicolumn{1}{l|}{1.19}                          & \multicolumn{1}{l|}{4.21}                          & \multicolumn{1}{l|}{1.17}                          & 93.43                        & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.29}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}4.87}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.13}  & \cellcolor[HTML]{D9D9D9}92.7  & \multicolumn{1}{l|}{0.93}                          & \multicolumn{1}{l|}{2.96}                          & \multicolumn{1}{l|}{0.84}                          & 95.26                         \\ \midrule
                       &                         &                             & Drug   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}83.75} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.29}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.16}  & \cellcolor[HTML]{D9D9D9}13.8 & \multicolumn{1}{l|}{88.06}                         & \multicolumn{1}{l|}{0.07}                          & \multicolumn{1}{l|}{0.83}                          & 11.04                         & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}63.64} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \cellcolor[HTML]{D9D9D9}36.36 \\ \cmidrule(l){4-16} 
                       &                         &                             & Exhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.04}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}96.54} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.42}  & \cellcolor[HTML]{D9D9D9}2    & \multicolumn{1}{l|}{0}                             & \multicolumn{1}{l|}{92.26}                         & \multicolumn{1}{l|}{1.57}                          & 6.17                          & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}91.83} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.43}  & \cellcolor[HTML]{D9D9D9}7.74  \\ \cmidrule(l){4-16} 
                       &                         &                             & Inhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.05}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2.64}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}97.19} & \cellcolor[HTML]{D9D9D9}0.12 & \multicolumn{1}{l|}{0.06}                          & \multicolumn{1}{l|}{3.43}                          & \multicolumn{1}{l|}{96.32}                         & 0.19                          & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.73}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}98.07} & \cellcolor[HTML]{D9D9D9}0.21  \\ \cmidrule(l){4-16} 
                       &                         & \multirow{-4}{*}{non-mixed} & Noise  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.97}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}9.48}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2.15}  & \cellcolor[HTML]{D9D9D9}87.4 & \multicolumn{1}{l|}{1.24}                          & \multicolumn{1}{l|}{8.47}                          & \multicolumn{1}{l|}{1.43}                          & 88.87                         & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.12}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.58}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}4.36}  & \cellcolor[HTML]{D9D9D9}94.95 \\ \cmidrule(l){3-16} 
                       &                         &                             & Drug   & \multicolumn{1}{l|}{65.32}                         & \multicolumn{1}{l|}{0.66}                          & \multicolumn{1}{l|}{1.09}                          & 32.94                        & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}65.06} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.47}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}3.14}  & \cellcolor[HTML]{D9D9D9}31.33 & \multicolumn{1}{l|}{66.77}                         & \multicolumn{1}{l|}{0.3}                           & \multicolumn{1}{l|}{0}                             & 32.93                         \\ \cmidrule(l){4-16} 
                       &                         &                             & Exhale & \multicolumn{1}{l|}{0.1}                           & \multicolumn{1}{l|}{88.83}                         & \multicolumn{1}{l|}{0.89}                          & 10.18                        & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.13}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}83.73} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.6}   & \cellcolor[HTML]{D9D9D9}14.54 & \multicolumn{1}{l|}{0}                             & \multicolumn{1}{l|}{86.71}                         & \multicolumn{1}{l|}{0}                             & 13.29                         \\ \cmidrule(l){4-16} 
                       &                         &                             & Inhale & \multicolumn{1}{l|}{3.65}                          & \multicolumn{1}{l|}{4.6}                           & \multicolumn{1}{l|}{85.85}                         & 5.91                         & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}3.23}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}4.8}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}87.79} & \cellcolor[HTML]{D9D9D9}4.18  & \multicolumn{1}{l|}{1.4}                           & \multicolumn{1}{l|}{1.78}                          & \multicolumn{1}{l|}{93.48}                         & 3.33                          \\ \cmidrule(l){4-16} 
\multirow{-8}{*}{cnn}  & \multirow{-8}{*}{time}  & \multirow{-4}{*}{mixed}     & Noise  & \multicolumn{1}{l|}{1.38}                          & \multicolumn{1}{l|}{3.79}                          & \multicolumn{1}{l|}{0.49}                          & 94.33                        & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1.39}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}3.9}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0.76}  & \cellcolor[HTML]{D9D9D9}93.96 & \multicolumn{1}{l|}{1.75}                          & \multicolumn{1}{l|}{2.45}                          & \multicolumn{1}{l|}{0.66}                          & 95.14                         \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}|l|l|l|l|llll|llll|llll|@{}}
\toprule
                      &                         &                             &        & \multicolumn{4}{l|}{Multi}                                                                                                                                                           & \multicolumn{4}{l|}{Single}                                                                                                                                                                  & \multicolumn{4}{l|}{LOSO}                                                                                                                                                           \\ \midrule
                      &                         &                             &        & \multicolumn{1}{l|}{Drug}                        & \multicolumn{1}{l|}{Exhale}                      & \multicolumn{1}{l|}{Inhale}                      & Noise                       & \multicolumn{1}{l|}{Drug}                         & \multicolumn{1}{l|}{Exhale}                        & \multicolumn{1}{l|}{Inhale}                        & Noise                          & \multicolumn{1}{l|}{Drug}                       & \multicolumn{1}{l|}{Exhale}                      & \multicolumn{1}{l|}{Inhale}                      & Noise                       \\ \midrule
                      &                         &                             & Drug   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}186} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}6}   & \cellcolor[HTML]{D9D9D9}1   & \multicolumn{1}{l|}{179}                          & \multicolumn{1}{l|}{0}                             & \multicolumn{1}{l|}{3}                             & 1                              & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}8}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2}   & \cellcolor[HTML]{D9D9D9}0   \\ \cmidrule(l){4-16} 
                      &                         &                             & Exhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}573} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}5}   & \cellcolor[HTML]{D9D9D9}42  & \multicolumn{1}{l|}{0}                            & \multicolumn{1}{l|}{351}                           & \multicolumn{1}{l|}{3}                             & 29                             & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}197} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1}   & \cellcolor[HTML]{D9D9D9}39  \\ \cmidrule(l){4-16} 
                      &                         &                             & Inhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}7}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}7}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}304} & \cellcolor[HTML]{D9D9D9}1   & \multicolumn{1}{l|}{7}                            & \multicolumn{1}{l|}{5}                             & \multicolumn{1}{l|}{188}                           & 0                              & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}6}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}108} & \cellcolor[HTML]{D9D9D9}3   \\ \cmidrule(l){4-16} 
                      &                         & \multirow{-4}{*}{non-mixed} & Noise  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}6}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}38}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}5}   & \cellcolor[HTML]{D9D9D9}456 & \multicolumn{1}{l|}{5}                            & \multicolumn{1}{l|}{18}                            & \multicolumn{1}{l|}{4}                             & 320                            & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}22}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1}   & \cellcolor[HTML]{D9D9D9}135 \\ \cmidrule(l){3-16} 
                      &                         &                             & Drug   & \multicolumn{1}{l|}{6395}                        & \multicolumn{1}{l|}{17}                          & \multicolumn{1}{l|}{81}                          & 1058                        & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}6054} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}17}    & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}73}    & \cellcolor[HTML]{D9D9D9}1079   & \multicolumn{1}{l|}{279}                        & \multicolumn{1}{l|}{0}                           & \multicolumn{1}{l|}{12}                          & 37                          \\ \cmidrule(l){4-16} 
                      &                         &                             & Exhale & \multicolumn{1}{l|}{3}                           & \multicolumn{1}{l|}{57197}                       & \multicolumn{1}{l|}{480}                         & 7430                        & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2}    & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}35477} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}405}   & \cellcolor[HTML]{D9D9D9}3852   & \multicolumn{1}{l|}{0}                          & \multicolumn{1}{l|}{18630}                       & \multicolumn{1}{l|}{0}                           & 6744                        \\ \cmidrule(l){4-16} 
                      &                         &                             & Inhale & \multicolumn{1}{l|}{1327}                        & \multicolumn{1}{l|}{986}                         & \multicolumn{1}{l|}{31803}                       & 1459                        & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}862}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}756}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}19182} & \cellcolor[HTML]{D9D9D9}878    & \multicolumn{1}{l|}{823}                        & \multicolumn{1}{l|}{337}                         & \multicolumn{1}{l|}{11519}                       & 1218                        \\ \cmidrule(l){4-16} 
                      & \multirow{-8}{*}{spect} & \multirow{-4}{*}{mixed}     & Noise  & \multicolumn{1}{l|}{2081}                        & \multicolumn{1}{l|}{18168}                       & \multicolumn{1}{l|}{2231}                        & 204643                      & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1809} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}11795} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1162}  & \cellcolor[HTML]{D9D9D9}140035 & \multicolumn{1}{l|}{371}                        & \multicolumn{1}{l|}{5832}                        & \multicolumn{1}{l|}{630}                         & 65489                       \\ \cmidrule(l){2-16} 
                      &                         &                             & Drug   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}175} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}3}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}5}   & \cellcolor[HTML]{D9D9D9}10  & \multicolumn{1}{l|}{170}                          & \multicolumn{1}{l|}{1}                             & \multicolumn{1}{l|}{3}                             & 9                              & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}8}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2}   & \cellcolor[HTML]{D9D9D9}0   \\ \cmidrule(l){4-16} 
                      &                         &                             & Exhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}592} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}5}   & \cellcolor[HTML]{D9D9D9}19  & \multicolumn{1}{l|}{0}                            & \multicolumn{1}{l|}{360}                           & \multicolumn{1}{l|}{3}                             & 16                             & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}202} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1}   & \cellcolor[HTML]{D9D9D9}34  \\ \cmidrule(l){4-16} 
                      &                         &                             & Inhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}8}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}308} & \cellcolor[HTML]{D9D9D9}1   & \multicolumn{1}{l|}{5}                            & \multicolumn{1}{l|}{6}                             & \multicolumn{1}{l|}{188}                           & 1                              & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}116} & \cellcolor[HTML]{D9D9D9}1   \\ \cmidrule(l){4-16} 
                      &                         & \multirow{-4}{*}{non-mixed} & Noise  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}9}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}33}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}4}   & \cellcolor[HTML]{D9D9D9}454 & \multicolumn{1}{l|}{8}                            & \multicolumn{1}{l|}{18}                            & \multicolumn{1}{l|}{4}                             & 312                            & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1}   & \cellcolor[HTML]{D9D9D9}156 \\ \cmidrule(l){3-16} 
                      &                         &                             & Drug   & \multicolumn{1}{l|}{4675}                        & \multicolumn{1}{l|}{71}                          & \multicolumn{1}{l|}{63}                          & 2742                        & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}4605} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}25}    & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}43}    & \cellcolor[HTML]{D9D9D9}2550   & \multicolumn{1}{l|}{164}                        & \multicolumn{1}{l|}{0}                           & \multicolumn{1}{l|}{0}                           & 164                         \\ \cmidrule(l){4-16} 
                      &                         &                             & Exhale & \multicolumn{1}{l|}{65}                          & \multicolumn{1}{l|}{60135}                       & \multicolumn{1}{l|}{332}                         & 4578                        & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}170}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}35972} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}265}   & \cellcolor[HTML]{D9D9D9}3329   & \multicolumn{1}{l|}{0}                          & \multicolumn{1}{l|}{19614}                       & \multicolumn{1}{l|}{22}                          & 5738                        \\ \cmidrule(l){4-16} 
                      &                         &                             & Inhale & \multicolumn{1}{l|}{1031}                        & \multicolumn{1}{l|}{1928}                        & \multicolumn{1}{l|}{29762}                       & 2854                        & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}770}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1024}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}18266} & \cellcolor[HTML]{D9D9D9}1618   & \multicolumn{1}{l|}{743}                        & \multicolumn{1}{l|}{704}                         & \multicolumn{1}{l|}{10840}                       & 1610                        \\ \cmidrule(l){4-16} 
                      & \multirow{-8}{*}{cepst} & \multirow{-4}{*}{mixed}     & Noise  & \multicolumn{1}{l|}{1468}                        & \multicolumn{1}{l|}{11717}                       & \multicolumn{1}{l|}{1007}                        & 212931                      & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1460} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}8115}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}620}   & \cellcolor[HTML]{D9D9D9}144606 & \multicolumn{1}{l|}{56}                         & \multicolumn{1}{l|}{1567}                        & \multicolumn{1}{l|}{275}                         & 70424                       \\ \cmidrule(l){2-16} 
                      &                         &                             & Drug   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}183} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}6}   & \cellcolor[HTML]{D9D9D9}4   & \multicolumn{1}{l|}{174}                          & \multicolumn{1}{l|}{0}                             & \multicolumn{1}{l|}{3}                             & 6                              & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}10} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}   & \cellcolor[HTML]{D9D9D9}0   \\ \cmidrule(l){4-16} 
                      &                         &                             & Exhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}598} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}4}   & \cellcolor[HTML]{D9D9D9}17  & \multicolumn{1}{l|}{1}                            & \multicolumn{1}{l|}{357}                           & \multicolumn{1}{l|}{3}                             & 22                             & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}197} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1}   & \cellcolor[HTML]{D9D9D9}39  \\ \cmidrule(l){4-16} 
                      &                         &                             & Inhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}6}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}7}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}306} & \cellcolor[HTML]{D9D9D9}0   & \multicolumn{1}{l|}{4}                            & \multicolumn{1}{l|}{5}                             & \multicolumn{1}{l|}{191}                           & 0                              & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}7}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}110} & \cellcolor[HTML]{D9D9D9}0   \\ \cmidrule(l){4-16} 
                      &                         & \multirow{-4}{*}{non-mixed} & Noise  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}8}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}25}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}6}   & \cellcolor[HTML]{D9D9D9}466 & \multicolumn{1}{l|}{9}                            & \multicolumn{1}{l|}{18}                            & \multicolumn{1}{l|}{4}                             & 316                            & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1}   & \cellcolor[HTML]{D9D9D9}155 \\ \cmidrule(l){3-16} 
                      &                         &                             & Drug   & \multicolumn{1}{l|}{5820}                        & \multicolumn{1}{l|}{67}                          & \multicolumn{1}{l|}{100}                         & 1564                        & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}5568} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}18}    & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}72}    & \cellcolor[HTML]{D9D9D9}1565   & \multicolumn{1}{l|}{243}                        & \multicolumn{1}{l|}{0}                           & \multicolumn{1}{l|}{0}                           & 85                          \\ \cmidrule(l){4-16} 
                      &                         &                             & Exhale & \multicolumn{1}{l|}{240}                         & \multicolumn{1}{l|}{60517}                       & \multicolumn{1}{l|}{369}                         & 3984                        & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}331}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}36438} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}280}   & \cellcolor[HTML]{D9D9D9}2687   & \multicolumn{1}{l|}{0}                          & \multicolumn{1}{l|}{19299}                       & \multicolumn{1}{l|}{0}                           & 6075                        \\ \cmidrule(l){4-16} 
                      &                         &                             & Inhale & \multicolumn{1}{l|}{3720}                        & \multicolumn{1}{l|}{1519}                        & \multicolumn{1}{l|}{28776}                       & 1560                        & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2368} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}989}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}17355} & \cellcolor[HTML]{D9D9D9}966    & \multicolumn{1}{l|}{2162}                       & \multicolumn{1}{l|}{429}                         & \multicolumn{1}{l|}{10419}                       & 887                         \\ \cmidrule(l){4-16} 
\multirow{-24}{*}{rf} & \multirow{-8}{*}{mfcc}  & \multirow{-4}{*}{mixed}     & Noise  & \multicolumn{1}{l|}{2140}                        & \multicolumn{1}{l|}{11961}                       & \multicolumn{1}{l|}{899}                         & 212123                      & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1954} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}8674}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}508}   & \cellcolor[HTML]{D9D9D9}143665 & \multicolumn{1}{l|}{330}                        & \multicolumn{1}{l|}{1646}                        & \multicolumn{1}{l|}{289}                         & 70057                       \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}|l|l|l|l|llll|llll|llll|@{}}
\toprule
                       &                         &                             &        & \multicolumn{4}{l|}{Multi}                                                                                                                                                           & \multicolumn{4}{l|}{Single}                                                                                                                                                                  & \multicolumn{4}{l|}{LOSO}                                                                                                                                                          \\ \midrule
                       &                         &                             &        & \multicolumn{1}{l|}{Drug}                        & \multicolumn{1}{l|}{Exhale}                      & \multicolumn{1}{l|}{Inhale}                      & Noise                       & \multicolumn{1}{l|}{Drug}                         & \multicolumn{1}{l|}{Exhale}                        & \multicolumn{1}{l|}{Inhale}                        & Noise                          & \multicolumn{1}{l|}{Drug}                      & \multicolumn{1}{l|}{Exhale}                      & \multicolumn{1}{l|}{Inhale}                      & Noise                       \\ \midrule
                       &                         &                             & Drug   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}184} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}8}   & \cellcolor[HTML]{D9D9D9}1   & \multicolumn{1}{l|}{176}                          & \multicolumn{1}{l|}{0}                             & \multicolumn{1}{l|}{7}                             & 0                              & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}4} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}6}   & \cellcolor[HTML]{D9D9D9}0   \\ \cmidrule(l){4-16} 
                       &                         &                             & Exhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}524} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}10}  & \cellcolor[HTML]{D9D9D9}85  & \multicolumn{1}{l|}{2}                            & \multicolumn{1}{l|}{319}                           & \multicolumn{1}{l|}{22}                            & 40                             & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}184} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}3}   & \cellcolor[HTML]{D9D9D9}50  \\ \cmidrule(l){4-16} 
                       &                         &                             & Inhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}6}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}4}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}305} & \cellcolor[HTML]{D9D9D9}4   & \multicolumn{1}{l|}{5}                            & \multicolumn{1}{l|}{5}                             & \multicolumn{1}{l|}{190}                           & 0                              & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}3} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}112} & \cellcolor[HTML]{D9D9D9}4   \\ \cmidrule(l){4-16} 
                       &                         & \multirow{-4}{*}{non-mixed} & Noise  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}6}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}78}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}13}  & \cellcolor[HTML]{D9D9D9}408 & \multicolumn{1}{l|}{4}                            & \multicolumn{1}{l|}{55}                            & \multicolumn{1}{l|}{10}                            & 278                            & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}30}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1}   & \cellcolor[HTML]{D9D9D9}127 \\ \cmidrule(l){3-16} 
                       &                         &                             & Drug   & \multicolumn{1}{l|}{6479}                        & \multicolumn{1}{l|}{45}                          & \multicolumn{1}{l|}{198}                         & 829                         & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}6213} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}74}    & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}192}   & \cellcolor[HTML]{D9D9D9}744    & \multicolumn{1}{l|}{239}                       & \multicolumn{1}{l|}{0}                           & \multicolumn{1}{l|}{55}                          & 34                          \\ \cmidrule(l){4-16} 
                       &                         &                             & Exhale & \multicolumn{1}{l|}{38}                          & \multicolumn{1}{l|}{48372}                       & \multicolumn{1}{l|}{1503}                        & 15197                       & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}69}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}31278} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1503}  & \cellcolor[HTML]{D9D9D9}6886   & \multicolumn{1}{l|}{0}                         & \multicolumn{1}{l|}{16083}                       & \multicolumn{1}{l|}{201}                         & 9090                        \\ \cmidrule(l){4-16} 
                       &                         &                             & Inhale & \multicolumn{1}{l|}{948}                         & \multicolumn{1}{l|}{722}                         & \multicolumn{1}{l|}{33113}                       & 792                         & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}702}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}511}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}20027} & \cellcolor[HTML]{D9D9D9}438    & \multicolumn{1}{l|}{574}                       & \multicolumn{1}{l|}{202}                         & \multicolumn{1}{l|}{12090}                       & 1031                        \\ \cmidrule(l){4-16} 
                       & \multirow{-8}{*}{spect} & \multirow{-4}{*}{mixed}     & Noise  & \multicolumn{1}{l|}{2592}                        & \multicolumn{1}{l|}{18675}                       & \multicolumn{1}{l|}{3916}                        & 201940                      & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2523} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}12440} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}3234}  & \cellcolor[HTML]{D9D9D9}136604 & \multicolumn{1}{l|}{317}                       & \multicolumn{1}{l|}{6054}                        & \multicolumn{1}{l|}{821}                         & 65130                       \\ \cmidrule(l){2-16} 
                       &                         &                             & Drug   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}184} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2}   & \cellcolor[HTML]{D9D9D9}6   & \multicolumn{1}{l|}{175}                          & \multicolumn{1}{l|}{2}                             & \multicolumn{1}{l|}{1}                             & 5                              & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}5} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2}   & \cellcolor[HTML]{D9D9D9}3   \\ \cmidrule(l){4-16} 
                       &                         &                             & Exhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}589} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}4}   & \cellcolor[HTML]{D9D9D9}23  & \multicolumn{1}{l|}{0}                            & \multicolumn{1}{l|}{361}                           & \multicolumn{1}{l|}{3}                             & 15                             & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}190} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1}   & \cellcolor[HTML]{D9D9D9}46  \\ \cmidrule(l){4-16} 
                       &                         &                             & Inhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}3}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}7}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}306} & \cellcolor[HTML]{D9D9D9}3   & \multicolumn{1}{l|}{2}                            & \multicolumn{1}{l|}{5}                             & \multicolumn{1}{l|}{192}                           & 1                              & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}72}  & \cellcolor[HTML]{D9D9D9}44  \\ \cmidrule(l){4-16} 
                       &                         & \multirow{-4}{*}{non-mixed} & Noise  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}15}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}28}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}4}   & \cellcolor[HTML]{D9D9D9}453 & \multicolumn{1}{l|}{9}                            & \multicolumn{1}{l|}{19}                            & \multicolumn{1}{l|}{4}                             & 310                            & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}   & \cellcolor[HTML]{D9D9D9}157 \\ \cmidrule(l){3-16} 
                       &                         &                             & Drug   & \multicolumn{1}{l|}{5511}                        & \multicolumn{1}{l|}{90}                          & \multicolumn{1}{l|}{57}                          & 1893                        & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}5213} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}123}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}55}    & \cellcolor[HTML]{D9D9D9}1832   & \multicolumn{1}{l|}{140}                       & \multicolumn{1}{l|}{0}                           & \multicolumn{1}{l|}{0}                           & 188                         \\ \cmidrule(l){4-16} 
                       &                         &                             & Exhale & \multicolumn{1}{l|}{70}                          & \multicolumn{1}{l|}{58718}                       & \multicolumn{1}{l|}{336}                         & 5986                        & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}70}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}34931} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}245}   & \cellcolor[HTML]{D9D9D9}4490   & \multicolumn{1}{l|}{0}                         & \multicolumn{1}{l|}{16246}                       & \multicolumn{1}{l|}{0}                           & 9128                        \\ \cmidrule(l){4-16} 
                       &                         &                             & Inhale & \multicolumn{1}{l|}{2004}                        & \multicolumn{1}{l|}{1963}                        & \multicolumn{1}{l|}{26854}                       & 4754                        & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1134} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1691}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}16598} & \cellcolor[HTML]{D9D9D9}2255   & \multicolumn{1}{l|}{515}                       & \multicolumn{1}{l|}{411}                         & \multicolumn{1}{l|}{4448}                        & 8523                        \\ \cmidrule(l){4-16} 
                       & \multirow{-8}{*}{cepst} & \multirow{-4}{*}{mixed}     & Noise  & \multicolumn{1}{l|}{2097}                        & \multicolumn{1}{l|}{14368}                       & \multicolumn{1}{l|}{557}                         & 210101                      & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1815} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}9743}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}382}   & \cellcolor[HTML]{D9D9D9}142861 & \multicolumn{1}{l|}{102}                       & \multicolumn{1}{l|}{2836}                        & \multicolumn{1}{l|}{75}                          & 69309                       \\ \cmidrule(l){2-16} 
                       &                         &                             & Drug   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}11}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}81}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}65}  & \cellcolor[HTML]{D9D9D9}36  & \multicolumn{1}{l|}{20}                           & \multicolumn{1}{l|}{85}                            & \multicolumn{1}{l|}{56}                            & 22                             & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}7}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}   & \cellcolor[HTML]{D9D9D9}3   \\ \cmidrule(l){4-16} 
                       &                         &                             & Exhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}616} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2}   & \cellcolor[HTML]{D9D9D9}2   & \multicolumn{1}{l|}{2}                            & \multicolumn{1}{l|}{376}                           & \multicolumn{1}{l|}{2}                             & 3                              & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}228} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1}   & \cellcolor[HTML]{D9D9D9}8   \\ \cmidrule(l){4-16} 
                       &                         &                             & Inhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}98}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}194} & \cellcolor[HTML]{D9D9D9}27  & \multicolumn{1}{l|}{0}                            & \multicolumn{1}{l|}{29}                            & \multicolumn{1}{l|}{170}                           & 1                              & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}79}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}38}  & \cellcolor[HTML]{D9D9D9}0   \\ \cmidrule(l){4-16} 
                       &                         & \multirow{-4}{*}{non-mixed} & Noise  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}69}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}5}   & \cellcolor[HTML]{D9D9D9}431 & \multicolumn{1}{l|}{12}                           & \multicolumn{1}{l|}{115}                           & \multicolumn{1}{l|}{20}                            & 200                            & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}7}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}   & \cellcolor[HTML]{D9D9D9}150 \\ \cmidrule(l){3-16} 
                       &                         &                             & Drug   & \multicolumn{1}{l|}{832}                         & \multicolumn{1}{l|}{2461}                        & \multicolumn{1}{l|}{1264}                        & 2994                        & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}17}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}3642}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2370}  & \cellcolor[HTML]{D9D9D9}1194   & \multicolumn{1}{l|}{0}                         & \multicolumn{1}{l|}{197}                         & \multicolumn{1}{l|}{0}                           & 131                         \\ \cmidrule(l){4-16} 
                       &                         &                             & Exhale & \multicolumn{1}{l|}{0}                           & \multicolumn{1}{l|}{63183}                       & \multicolumn{1}{l|}{176}                         & 1751                        & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}    & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}38602} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}225}   & \cellcolor[HTML]{D9D9D9}909    & \multicolumn{1}{l|}{0}                         & \multicolumn{1}{l|}{23966}                       & \multicolumn{1}{l|}{0}                           & 1408                        \\ \cmidrule(l){4-16} 
                       &                         &                             & Inhale & \multicolumn{1}{l|}{966}                         & \multicolumn{1}{l|}{14330}                       & \multicolumn{1}{l|}{13993}                       & 6286                        & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}    & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}11027} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}10235} & \cellcolor[HTML]{D9D9D9}416    & \multicolumn{1}{l|}{483}                       & \multicolumn{1}{l|}{9125}                        & \multicolumn{1}{l|}{3689}                        & 600                         \\ \cmidrule(l){4-16} 
\multirow{-24}{*}{gmm} & \multirow{-8}{*}{mfcc}  & \multirow{-4}{*}{mixed}     & Noise  & \multicolumn{1}{l|}{365}                         & \multicolumn{1}{l|}{26035}                       & \multicolumn{1}{l|}{950}                         & 199773                      & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}    & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}24388} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}3882}  & \cellcolor[HTML]{D9D9D9}126531 & \multicolumn{1}{l|}{130}                       & \multicolumn{1}{l|}{7796}                        & \multicolumn{1}{l|}{141}                         & 64255                       \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}|l|l|l|l|llll|llll|llll|@{}}
\toprule
                       &                         &                             &        & \multicolumn{4}{l|}{Multi}                                                                                                                                                           & \multicolumn{4}{l|}{Single}                                                                                                                                                                  & \multicolumn{4}{l|}{LOSO}                                                                                                                                                           \\ \midrule
                       &                         &                             &        & \multicolumn{1}{l|}{Drug}                        & \multicolumn{1}{l|}{Exhale}                      & \multicolumn{1}{l|}{Inhale}                      & Noise                       & \multicolumn{1}{l|}{Drug}                         & \multicolumn{1}{l|}{Exhale}                        & \multicolumn{1}{l|}{Inhale}                        & Noise                          & \multicolumn{1}{l|}{Drug}                       & \multicolumn{1}{l|}{Exhale}                      & \multicolumn{1}{l|}{Inhale}                      & Noise                       \\ \midrule
                       &                         &                             & Drug   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}186} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}6}   & \cellcolor[HTML]{D9D9D9}1   & \multicolumn{1}{l|}{177}                          & \multicolumn{1}{l|}{0}                             & \multicolumn{1}{l|}{5}                             & 1                              & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}7}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}3}   & \cellcolor[HTML]{D9D9D9}0   \\ \cmidrule(l){4-16} 
                       &                         &                             & Exhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}584} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}5}   & \cellcolor[HTML]{D9D9D9}31  & \multicolumn{1}{l|}{0}                            & \multicolumn{1}{l|}{362}                           & \multicolumn{1}{l|}{4}                             & 17                             & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}187} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1}   & \cellcolor[HTML]{D9D9D9}49  \\ \cmidrule(l){4-16} 
                       &                         &                             & Inhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}5}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}7}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}307} & \cellcolor[HTML]{D9D9D9}0   & \multicolumn{1}{l|}{8}                            & \multicolumn{1}{l|}{7}                             & \multicolumn{1}{l|}{185}                           & 0                              & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}8}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}103} & \cellcolor[HTML]{D9D9D9}6   \\ \cmidrule(l){4-16} 
                       &                         & \multirow{-4}{*}{non-mixed} & Noise  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}6}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}33}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}4}   & \cellcolor[HTML]{D9D9D9}462 & \multicolumn{1}{l|}{5}                            & \multicolumn{1}{l|}{29}                            & \multicolumn{1}{l|}{2}                             & 311                            & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}9}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1}   & \cellcolor[HTML]{D9D9D9}148 \\ \cmidrule(l){3-16} 
                       &                         &                             & Drug   & \multicolumn{1}{l|}{6373}                        & \multicolumn{1}{l|}{14}                          & \multicolumn{1}{l|}{58}                          & 1106                        & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}5833} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}63}    & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}165}   & \cellcolor[HTML]{D9D9D9}1162   & \multicolumn{1}{l|}{292}                        & \multicolumn{1}{l|}{0}                           & \multicolumn{1}{l|}{0}                           & 36                          \\ \cmidrule(l){4-16} 
                       &                         &                             & Exhale & \multicolumn{1}{l|}{19}                          & \multicolumn{1}{l|}{58475}                       & \multicolumn{1}{l|}{548}                         & 6068                        & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}84}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}34756} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}474}   & \cellcolor[HTML]{D9D9D9}4422   & \multicolumn{1}{l|}{0}                          & \multicolumn{1}{l|}{18087}                       & \multicolumn{1}{l|}{0}                           & 7287                        \\ \cmidrule(l){4-16} 
                       &                         &                             & Inhale & \multicolumn{1}{l|}{1196}                        & \multicolumn{1}{l|}{1053}                        & \multicolumn{1}{l|}{32254}                       & 1072                        & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}933}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}989}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}18693} & \cellcolor[HTML]{D9D9D9}1063   & \multicolumn{1}{l|}{1282}                       & \multicolumn{1}{l|}{485}                         & \multicolumn{1}{l|}{10692}                       & 1438                        \\ \cmidrule(l){4-16} 
                       & \multirow{-8}{*}{spect} & \multirow{-4}{*}{mixed}     & Noise  & \multicolumn{1}{l|}{1890}                        & \multicolumn{1}{l|}{18882}                       & \multicolumn{1}{l|}{2302}                        & 204049                      & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1586} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}13083} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1025}  & \cellcolor[HTML]{D9D9D9}139107 & \multicolumn{1}{l|}{354}                        & \multicolumn{1}{l|}{5763}                        & \multicolumn{1}{l|}{648}                         & 65557                       \\ \cmidrule(l){2-16} 
                       &                         &                             & Drug   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}180} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}5}   & \cellcolor[HTML]{D9D9D9}8   & \multicolumn{1}{l|}{171}                          & \multicolumn{1}{l|}{0}                             & \multicolumn{1}{l|}{4}                             & 8                              & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}7}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1}   & \cellcolor[HTML]{D9D9D9}2   \\ \cmidrule(l){4-16} 
                       &                         &                             & Exhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}597} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}4}   & \cellcolor[HTML]{D9D9D9}15  & \multicolumn{1}{l|}{1}                            & \multicolumn{1}{l|}{355}                           & \multicolumn{1}{l|}{5}                             & 18                             & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}213} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1}   & \cellcolor[HTML]{D9D9D9}23  \\ \cmidrule(l){4-16} 
                       &                         &                             & Inhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}3}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}7}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}309} & \cellcolor[HTML]{D9D9D9}0   & \multicolumn{1}{l|}{4}                            & \multicolumn{1}{l|}{7}                             & \multicolumn{1}{l|}{188}                           & 1                              & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}4}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}113} & \cellcolor[HTML]{D9D9D9}0   \\ \cmidrule(l){4-16} 
                       &                         & \multirow{-4}{*}{non-mixed} & Noise  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}11}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}24}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}4}   & \cellcolor[HTML]{D9D9D9}461 & \multicolumn{1}{l|}{9}                            & \multicolumn{1}{l|}{21}                            & \multicolumn{1}{l|}{4}                             & 308                            & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1}   & \cellcolor[HTML]{D9D9D9}156 \\ \cmidrule(l){3-16} 
                       &                         &                             & Drug   & \multicolumn{1}{l|}{5020}                        & \multicolumn{1}{l|}{62}                          & \multicolumn{1}{l|}{83}                          & 2386                        & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}4845} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}72}    & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}108}   & \cellcolor[HTML]{D9D9D9}2198   & \multicolumn{1}{l|}{137}                        & \multicolumn{1}{l|}{0}                           & \multicolumn{1}{l|}{1}                           & 190                         \\ \cmidrule(l){4-16} 
                       &                         &                             & Exhale & \multicolumn{1}{l|}{98}                          & \multicolumn{1}{l|}{59998}                       & \multicolumn{1}{l|}{388}                         & 4626                        & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}306}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}35549} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}458}   & \cellcolor[HTML]{D9D9D9}3423   & \multicolumn{1}{l|}{0}                          & \multicolumn{1}{l|}{19727}                       & \multicolumn{1}{l|}{0}                           & 5647                        \\ \cmidrule(l){4-16} 
                       &                         &                             & Inhale & \multicolumn{1}{l|}{1150}                        & \multicolumn{1}{l|}{1910}                        & \multicolumn{1}{l|}{29834}                       & 2681                        & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1129} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1171}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}17671} & \cellcolor[HTML]{D9D9D9}1707   & \multicolumn{1}{l|}{974}                        & \multicolumn{1}{l|}{608}                         & \multicolumn{1}{l|}{10789}                       & 1526                        \\ \cmidrule(l){4-16} 
                       & \multirow{-8}{*}{cepst} & \multirow{-4}{*}{mixed}     & Noise  & \multicolumn{1}{l|}{1665}                        & \multicolumn{1}{l|}{10414}                       & \multicolumn{1}{l|}{985}                         & 214059                      & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1811} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}7657}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}805}   & \cellcolor[HTML]{D9D9D9}144528 & \multicolumn{1}{l|}{120}                        & \multicolumn{1}{l|}{1500}                        & \multicolumn{1}{l|}{230}                         & 70472                       \\ \cmidrule(l){2-16} 
                       &                         &                             & Drug   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}189} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}3}   & \cellcolor[HTML]{D9D9D9}1   & \multicolumn{1}{l|}{172}                          & \multicolumn{1}{l|}{1}                             & \multicolumn{1}{l|}{4}                             & 6                              & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}9}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}   & \cellcolor[HTML]{D9D9D9}1   \\ \cmidrule(l){4-16} 
                       &                         &                             & Exhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}600} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}4}   & \cellcolor[HTML]{D9D9D9}16  & \multicolumn{1}{l|}{2}                            & \multicolumn{1}{l|}{358}                           & \multicolumn{1}{l|}{3}                             & 20                             & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}202} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1}   & \cellcolor[HTML]{D9D9D9}34  \\ \cmidrule(l){4-16} 
                       &                         &                             & Inhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}7}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}310} & \cellcolor[HTML]{D9D9D9}0   & \multicolumn{1}{l|}{2}                            & \multicolumn{1}{l|}{7}                             & \multicolumn{1}{l|}{189}                           & 2                              & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}26} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}89}  & \cellcolor[HTML]{D9D9D9}2   \\ \cmidrule(l){4-16} 
                       &                         & \multirow{-4}{*}{non-mixed} & Noise  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}8}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}21}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}5}   & \cellcolor[HTML]{D9D9D9}471 & \multicolumn{1}{l|}{4}                            & \multicolumn{1}{l|}{12}                            & \multicolumn{1}{l|}{6}                             & 325                            & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1}   & \cellcolor[HTML]{D9D9D9}156 \\ \cmidrule(l){3-16} 
                       &                         &                             & Drug   & \multicolumn{1}{l|}{6111}                        & \multicolumn{1}{l|}{49}                          & \multicolumn{1}{l|}{45}                          & 1346                        & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}5476} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}74}    & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}224}   & \cellcolor[HTML]{D9D9D9}1449   & \multicolumn{1}{l|}{227}                        & \multicolumn{1}{l|}{1}                           & \multicolumn{1}{l|}{0}                           & 100                         \\ \cmidrule(l){4-16} 
                       &                         &                             & Exhale & \multicolumn{1}{l|}{146}                         & \multicolumn{1}{l|}{61051}                       & \multicolumn{1}{l|}{403}                         & 3510                        & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}257}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}35259} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}630}   & \cellcolor[HTML]{D9D9D9}3590   & \multicolumn{1}{l|}{0}                          & \multicolumn{1}{l|}{19864}                       & \multicolumn{1}{l|}{0}                           & 5510                        \\ \cmidrule(l){4-16} 
                       &                         &                             & Inhale & \multicolumn{1}{l|}{2781}                        & \multicolumn{1}{l|}{1619}                        & \multicolumn{1}{l|}{29946}                       & 1229                        & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1865} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1504}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}17244} & \cellcolor[HTML]{D9D9D9}1065   & \multicolumn{1}{l|}{2879}                       & \multicolumn{1}{l|}{487}                         & \multicolumn{1}{l|}{9587}                        & 944                         \\ \cmidrule(l){4-16} 
\multirow{-24}{*}{ada} & \multirow{-8}{*}{mfcc}  & \multirow{-4}{*}{mixed}     & Noise  & \multicolumn{1}{l|}{2478}                        & \multicolumn{1}{l|}{13054}                       & \multicolumn{1}{l|}{977}                         & 210614                      & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1898} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}10454} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}599}   & \cellcolor[HTML]{D9D9D9}141850 & \multicolumn{1}{l|}{392}                        & \multicolumn{1}{l|}{2455}                        & \multicolumn{1}{l|}{319}                         & 69156                       \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}|l|l|l|l|llll|llll|llll|@{}}
\toprule
                       &                         &                             &        & \multicolumn{4}{l|}{Multi}                                                                                                                                                           & \multicolumn{4}{l|}{Single}                                                                                                                                                                   & \multicolumn{4}{l|}{LOSO}                                                                                                                                                           \\ \midrule
                       &                         &                             &        & \multicolumn{1}{l|}{Drug}                        & \multicolumn{1}{l|}{Exhale}                      & \multicolumn{1}{l|}{Inhale}                      & Noise                       & \multicolumn{1}{l|}{Drug}                         & \multicolumn{1}{l|}{Exhale}                         & \multicolumn{1}{l|}{Inhale}                        & Noise                          & \multicolumn{1}{l|}{Drug}                       & \multicolumn{1}{l|}{Exhale}                      & \multicolumn{1}{l|}{Inhale}                      & Noise                       \\ \midrule
                       &                         &                             & Drug   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}190} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}3}   & \cellcolor[HTML]{D9D9D9}0   & \multicolumn{1}{l|}{182}                          & \multicolumn{1}{l|}{0}                              & \multicolumn{1}{l|}{1}                             & 0                              & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}9}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1}   & \cellcolor[HTML]{D9D9D9}0   \\ \cmidrule(l){4-16} 
                       &                         &                             & Exhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}611} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}5}   & \cellcolor[HTML]{D9D9D9}4   & \multicolumn{1}{l|}{0}                            & \multicolumn{1}{l|}{373}                            & \multicolumn{1}{l|}{4}                             & 6                              & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}231} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2}   & \cellcolor[HTML]{D9D9D9}4   \\ \cmidrule(l){4-16} 
                       &                         &                             & Inhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}9}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}7}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}303} & \cellcolor[HTML]{D9D9D9}0   & \multicolumn{1}{l|}{7}                            & \multicolumn{1}{l|}{5}                              & \multicolumn{1}{l|}{188}                           & 0                              & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}3}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}113} & \cellcolor[HTML]{D9D9D9}1   \\ \cmidrule(l){4-16} 
                       &                         & \multirow{-4}{*}{non-mixed} & Noise  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}4}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}364} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}8}   & \cellcolor[HTML]{D9D9D9}129 & \multicolumn{1}{l|}{4}                            & \multicolumn{1}{l|}{222}                            & \multicolumn{1}{l|}{6}                             & 115                            & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}143} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2}   & \cellcolor[HTML]{D9D9D9}13  \\ \cmidrule(l){3-16} 
                       &                         &                             & Drug   & \multicolumn{1}{l|}{6466}                        & \multicolumn{1}{l|}{154}                         & \multicolumn{1}{l|}{87}                          & 844                         & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}6181} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}140}    & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}92}    & \cellcolor[HTML]{D9D9D9}810    & \multicolumn{1}{l|}{298}                        & \multicolumn{1}{l|}{0}                           & \multicolumn{1}{l|}{0}                           & 30                          \\ \cmidrule(l){4-16} 
                       &                         &                             & Exhale & \multicolumn{1}{l|}{22}                          & \multicolumn{1}{l|}{64130}                       & \multicolumn{1}{l|}{665}                         & 293                         & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}30}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}38742}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}574}   & \cellcolor[HTML]{D9D9D9}390    & \multicolumn{1}{l|}{0}                          & \multicolumn{1}{l|}{24674}                       & \multicolumn{1}{l|}{140}                         & 560                         \\ \cmidrule(l){4-16} 
                       &                         &                             & Inhale & \multicolumn{1}{l|}{1578}                        & \multicolumn{1}{l|}{1506}                        & \multicolumn{1}{l|}{31724}                       & 767                         & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1189} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}893}    & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}18882} & \cellcolor[HTML]{D9D9D9}714    & \multicolumn{1}{l|}{1064}                       & \multicolumn{1}{l|}{634}                         & \multicolumn{1}{l|}{11768}                       & 431                         \\ \cmidrule(l){4-16} 
                       & \multirow{-8}{*}{spect} & \multirow{-4}{*}{mixed}     & Noise  & \multicolumn{1}{l|}{2526}                        & \multicolumn{1}{l|}{211092}                      & \multicolumn{1}{l|}{1687}                        & 11818                       & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2147} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}140671} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}860}   & \cellcolor[HTML]{D9D9D9}11123  & \multicolumn{1}{l|}{639}                        & \multicolumn{1}{l|}{69878}                       & \multicolumn{1}{l|}{488}                         & 1317                        \\ \cmidrule(l){2-16} 
                       &                         &                             & Drug   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}182} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}6}   & \cellcolor[HTML]{D9D9D9}5   & \multicolumn{1}{l|}{175}                          & \multicolumn{1}{l|}{0}                              & \multicolumn{1}{l|}{3}                             & 5                              & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}9}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1}   & \cellcolor[HTML]{D9D9D9}0   \\ \cmidrule(l){4-16} 
                       &                         &                             & Exhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}596} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}4}   & \cellcolor[HTML]{D9D9D9}16  & \multicolumn{1}{l|}{0}                            & \multicolumn{1}{l|}{365}                            & \multicolumn{1}{l|}{3}                             & 11                             & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}155} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1}   & \cellcolor[HTML]{D9D9D9}81  \\ \cmidrule(l){4-16} 
                       &                         &                             & Inhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}4}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}7}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}307} & \cellcolor[HTML]{D9D9D9}1   & \multicolumn{1}{l|}{1}                            & \multicolumn{1}{l|}{5}                              & \multicolumn{1}{l|}{194}                           & 0                              & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}22} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}3}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}87}  & \cellcolor[HTML]{D9D9D9}7   \\ \cmidrule(l){4-16} 
                       &                         & \multirow{-4}{*}{non-mixed} & Noise  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}9}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}22}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}5}   & \cellcolor[HTML]{D9D9D9}464 & \multicolumn{1}{l|}{11}                           & \multicolumn{1}{l|}{17}                             & \multicolumn{1}{l|}{4}                             & 310                            & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1}   & \cellcolor[HTML]{D9D9D9}156 \\ \cmidrule(l){3-16} 
                       &                         &                             & Drug   & \multicolumn{1}{l|}{5450}                        & \multicolumn{1}{l|}{18}                          & \multicolumn{1}{l|}{134}                         & 1949                        & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}5343} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}16}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}123}   & \cellcolor[HTML]{D9D9D9}1741   & \multicolumn{1}{l|}{189}                        & \multicolumn{1}{l|}{0}                           & \multicolumn{1}{l|}{2}                           & 137                         \\ \cmidrule(l){4-16} 
                       &                         &                             & Exhale & \multicolumn{1}{l|}{97}                          & \multicolumn{1}{l|}{59796}                       & \multicolumn{1}{l|}{275}                         & 4942                        & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}103}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}36392}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}275}   & \cellcolor[HTML]{D9D9D9}2966   & \multicolumn{1}{l|}{10}                         & \multicolumn{1}{l|}{14241}                       & \multicolumn{1}{l|}{0}                           & 11123                       \\ \cmidrule(l){4-16} 
                       &                         &                             & Inhale & \multicolumn{1}{l|}{1957}                        & \multicolumn{1}{l|}{1480}                        & \multicolumn{1}{l|}{29794}                       & 2344                        & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1561} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}969}    & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}18300} & \cellcolor[HTML]{D9D9D9}848    & \multicolumn{1}{l|}{2468}                       & \multicolumn{1}{l|}{845}                         & \multicolumn{1}{l|}{7335}                        & 3249                        \\ \cmidrule(l){4-16} 
                       & \multirow{-8}{*}{cepst} & \multirow{-4}{*}{mixed}     & Noise  & \multicolumn{1}{l|}{2295}                        & \multicolumn{1}{l|}{11210}                       & \multicolumn{1}{l|}{1235}                        & 212383                      & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2188} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}8717}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}854}   & \cellcolor[HTML]{D9D9D9}143042 & \multicolumn{1}{l|}{314}                        & \multicolumn{1}{l|}{1362}                        & \multicolumn{1}{l|}{257}                         & 70389                       \\ \cmidrule(l){2-16} 
                       &                         &                             & Drug   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}189} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2}   & \cellcolor[HTML]{D9D9D9}2   & \multicolumn{1}{l|}{179}                          & \multicolumn{1}{l|}{0}                              & \multicolumn{1}{l|}{2}                             & 2                              & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}10} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}   & \cellcolor[HTML]{D9D9D9}0   \\ \cmidrule(l){4-16} 
                       &                         &                             & Exhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}600} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}5}   & \cellcolor[HTML]{D9D9D9}14  & \multicolumn{1}{l|}{0}                            & \multicolumn{1}{l|}{372}                            & \multicolumn{1}{l|}{3}                             & 8                              & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}185} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1}   & \cellcolor[HTML]{D9D9D9}51  \\ \cmidrule(l){4-16} 
                       &                         &                             & Inhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}5}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}7}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}307} & \cellcolor[HTML]{D9D9D9}0   & \multicolumn{1}{l|}{3}                            & \multicolumn{1}{l|}{5}                              & \multicolumn{1}{l|}{192}                           & 0                              & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}22} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}90}  & \cellcolor[HTML]{D9D9D9}5   \\ \cmidrule(l){4-16} 
                       &                         & \multirow{-4}{*}{non-mixed} & Noise  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}5}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}16}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}5}   & \cellcolor[HTML]{D9D9D9}479 & \multicolumn{1}{l|}{5}                            & \multicolumn{1}{l|}{10}                             & \multicolumn{1}{l|}{4}                             & 328                            & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1}   & \cellcolor[HTML]{D9D9D9}155 \\ \cmidrule(l){3-16} 
                       &                         &                             & Drug   & \multicolumn{1}{l|}{6340}                        & \multicolumn{1}{l|}{41}                          & \multicolumn{1}{l|}{49}                          & 1121                        & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}6048} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}30}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}46}    & \cellcolor[HTML]{D9D9D9}1099   & \multicolumn{1}{l|}{252}                        & \multicolumn{1}{l|}{0}                           & \multicolumn{1}{l|}{0}                           & 76                          \\ \cmidrule(l){4-16} 
                       &                         &                             & Exhale & \multicolumn{1}{l|}{127}                         & \multicolumn{1}{l|}{60605}                       & \multicolumn{1}{l|}{395}                         & 3983                        & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}129}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}37056}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}285}   & \cellcolor[HTML]{D9D9D9}2266   & \multicolumn{1}{l|}{0}                          & \multicolumn{1}{l|}{17868}                       & \multicolumn{1}{l|}{0}                           & 7506                        \\ \cmidrule(l){4-16} 
                       &                         &                             & Inhale & \multicolumn{1}{l|}{3829}                        & \multicolumn{1}{l|}{1306}                        & \multicolumn{1}{l|}{29539}                       & 901                         & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2351} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}847}    & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}17934} & \cellcolor[HTML]{D9D9D9}546    & \multicolumn{1}{l|}{2541}                       & \multicolumn{1}{l|}{615}                         & \multicolumn{1}{l|}{9526}                        & 1215                        \\ \cmidrule(l){4-16} 
\multirow{-24}{*}{svm} & \multirow{-8}{*}{mfcc}  & \multirow{-4}{*}{mixed}     & Noise  & \multicolumn{1}{l|}{3310}                        & \multicolumn{1}{l|}{9264}                        & \multicolumn{1}{l|}{871}                         & 213678                      & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2568} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}6878}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}513}   & \cellcolor[HTML]{D9D9D9}144842 & \multicolumn{1}{l|}{806}                        & \multicolumn{1}{l|}{1191}                        & \multicolumn{1}{l|}{280}                         & 70045                       \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}|l|l|l|l|llll|llll|llll|@{}}
\toprule
                       &                         &                             &        & \multicolumn{4}{l|}{Multi}                                                                                                                                                                  & \multicolumn{4}{l|}{Single}                                                                                                                                                                  & \multicolumn{4}{l|}{LOSO}                                                                                                                                                                \\ \midrule
                       &                         &                             &        & \multicolumn{1}{l|}{Drug}                         & \multicolumn{1}{l|}{Exhale}                        & \multicolumn{1}{l|}{Inhale}                        & Noise                         & \multicolumn{1}{l|}{Drug}                         & \multicolumn{1}{l|}{Exhale}                        & \multicolumn{1}{l|}{Inhale}                        & Noise                          & \multicolumn{1}{l|}{Drug}                       & \multicolumn{1}{l|}{Exhale}                        & \multicolumn{1}{l|}{Inhale}                        & Noise                        \\ \midrule
                       &                         &                             & Drug   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1249} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}4}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}30}    & \cellcolor[HTML]{D9D9D9}28    & \multicolumn{1}{l|}{1197}                         & \multicolumn{1}{l|}{7}                             & \multicolumn{1}{l|}{17}                            & 37                             & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}52} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \cellcolor[HTML]{D9D9D9}1    \\ \cmidrule(l){4-16} 
                       &                         &                             & Exhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}13}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}5145}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}103}   & \cellcolor[HTML]{D9D9D9}255   & \multicolumn{1}{l|}{12}                           & \multicolumn{1}{l|}{3190}                          & \multicolumn{1}{l|}{54}                            & 147                            & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1824}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}11}    & \cellcolor[HTML]{D9D9D9}276  \\ \cmidrule(l){4-16} 
                       &                         &                             & Inhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}35}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}82}    & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2735}  & \cellcolor[HTML]{D9D9D9}19    & \multicolumn{1}{l|}{28}                           & \multicolumn{1}{l|}{50}                            & \multicolumn{1}{l|}{1709}                          & 13                             & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}39} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}63}    & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}947}   & \cellcolor[HTML]{D9D9D9}22   \\ \cmidrule(l){4-16} 
                       &                         & \multirow{-4}{*}{non-mixed} & Noise  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}71}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}253}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}75}    & \cellcolor[HTML]{D9D9D9}3590  & \multicolumn{1}{l|}{80}                           & \multicolumn{1}{l|}{196}                           & \multicolumn{1}{l|}{55}                            & 2538                           & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}3}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}58}    & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}9}     & \cellcolor[HTML]{D9D9D9}1050 \\ \cmidrule(l){3-16} 
                       &                         &                             & Drug   & \multicolumn{1}{l|}{857}                          & \multicolumn{1}{l|}{6}                             & \multicolumn{1}{l|}{20}                            & 192                           & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}817}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}6}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}21}    & \cellcolor[HTML]{D9D9D9}187    & \multicolumn{1}{l|}{38}                         & \multicolumn{1}{l|}{0}                             & \multicolumn{1}{l|}{0}                             & 6                            \\ \cmidrule(l){4-16} 
                       &                         &                             & Exhale & \multicolumn{1}{l|}{10}                           & \multicolumn{1}{l|}{8906}                          & \multicolumn{1}{l|}{113}                           & 906                           & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}17}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}5324}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}77}    & \cellcolor[HTML]{D9D9D9}674    & \multicolumn{1}{l|}{2}                          & \multicolumn{1}{l|}{2655}                          & \multicolumn{1}{l|}{5}                             & 1181                         \\ \cmidrule(l){4-16} 
                       &                         &                             & Inhale & \multicolumn{1}{l|}{190}                          & \multicolumn{1}{l|}{208}                           & \multicolumn{1}{l|}{4851}                          & 111                           & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}121}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}144}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2917}  & \cellcolor[HTML]{D9D9D9}83     & \multicolumn{1}{l|}{134}                        & \multicolumn{1}{l|}{183}                           & \multicolumn{1}{l|}{1661}                          & 117                          \\ \cmidrule(l){4-16} 
\multirow{-8}{*}{lstm} & \multirow{-8}{*}{spect} & \multirow{-4}{*}{mixed}     & Noise  & \multicolumn{1}{l|}{441}                          & \multicolumn{1}{l|}{1561}                          & \multicolumn{1}{l|}{436}                           & 34673                         & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}326}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1230}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}285}   & \cellcolor[HTML]{D9D9D9}23393  & \multicolumn{1}{l|}{111}                        & \multicolumn{1}{l|}{352}                           & \multicolumn{1}{l|}{100}                           & 11314                        \\ \midrule
                       &                         &                             & Drug   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1232} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}19}    & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}17}    & \cellcolor[HTML]{D9D9D9}203   & \multicolumn{1}{l|}{1276}                         & \multicolumn{1}{l|}{1}                             & \multicolumn{1}{l|}{12}                            & 160                            & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}14} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}     & \cellcolor[HTML]{D9D9D9}8    \\ \cmidrule(l){4-16} 
                       &                         &                             & Exhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}36}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}80906} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1194}  & \cellcolor[HTML]{D9D9D9}1672  & \multicolumn{1}{l|}{1}                            & \multicolumn{1}{l|}{47268}                         & \multicolumn{1}{l|}{802}                           & 3160                           & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}29914} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}140}   & \cellcolor[HTML]{D9D9D9}2523 \\ \cmidrule(l){4-16} 
                       &                         &                             & Inhale & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}22}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1209}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}44554} & \cellcolor[HTML]{D9D9D9}57    & \multicolumn{1}{l|}{16}                           & \multicolumn{1}{l|}{942}                           & \multicolumn{1}{l|}{26480}                         & 53                             & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}0}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}317}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}17996} & \cellcolor[HTML]{D9D9D9}38   \\ \cmidrule(l){4-16} 
                       &                         & \multirow{-4}{*}{non-mixed} & Noise  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}215}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2092}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}474}   & \cellcolor[HTML]{D9D9D9}19298 & \multicolumn{1}{l|}{231}                          & \multicolumn{1}{l|}{1578}                          & \multicolumn{1}{l|}{266}                           & 16560                          & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}4}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}20}    & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}150}   & \cellcolor[HTML]{D9D9D9}3270 \\ \cmidrule(l){3-16} 
                       &                         &                             & Drug   & \multicolumn{1}{l|}{4932}                         & \multicolumn{1}{l|}{50}                            & \multicolumn{1}{l|}{82}                            & 2487                          & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}4699} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}34}    & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}227}   & \cellcolor[HTML]{D9D9D9}2263   & \multicolumn{1}{l|}{219}                        & \multicolumn{1}{l|}{1}                             & \multicolumn{1}{l|}{0}                             & 108                          \\ \cmidrule(l){4-16} 
                       &                         &                             & Exhale & \multicolumn{1}{l|}{64}                           & \multicolumn{1}{l|}{57836}                         & \multicolumn{1}{l|}{581}                           & 6629                          & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}52}   & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}33271} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}634}   & \cellcolor[HTML]{D9D9D9}5779   & \multicolumn{1}{l|}{0}                          & \multicolumn{1}{l|}{22001}                         & \multicolumn{1}{l|}{0}                             & 3373                         \\ \cmidrule(l){4-16} 
                       &                         &                             & Inhale & \multicolumn{1}{l|}{1297}                         & \multicolumn{1}{l|}{1636}                          & \multicolumn{1}{l|}{30541}                         & 2101                          & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}700}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1041}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}19031} & \cellcolor[HTML]{D9D9D9}906    & \multicolumn{1}{l|}{195}                        & \multicolumn{1}{l|}{248}                           & \multicolumn{1}{l|}{12991}                         & 463                          \\ \cmidrule(l){4-16} 
\multirow{-8}{*}{cnn}  & \multirow{-8}{*}{time}  & \multirow{-4}{*}{mixed}     & Noise  & \multicolumn{1}{l|}{3133}                         & \multicolumn{1}{l|}{8610}                          & \multicolumn{1}{l|}{1124}                          & 214256                        & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}2146} & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}6030}  & \multicolumn{1}{l|}{\cellcolor[HTML]{D9D9D9}1173}  & \cellcolor[HTML]{D9D9D9}145452 & \multicolumn{1}{l|}{1263}                       & \multicolumn{1}{l|}{1773}                          & \multicolumn{1}{l|}{480}                           & 68806                        \\ \bottomrule
\end{tabular}
